On the Depletion Problem for an Insurance Risk Process: New Non-ruin Quantities in Collective Risk Theory

The field of risk theory has traditionally focused on ruin-related quantities. In particular, the socalled Expected Discounted Penalty Function has been the object of a thorough study over the years. Although interesting in their own right, ruin related quantities do not seem to capture path-dependent properties of the reserve. In this article we aim at presenting the probabilistic properties of drawdowns and the speed at which an insurance reserve depletes as a consequence of the risk exposure of the company. These new quantities are not ruin related yet they capture important features of an insurance position and we believe it can lead to the design of a meaningful risk measures. Studying drawdowns and speed of depletion for L\'evy insurance risk processes represent a novel and challenging concept in insurance mathematics. In this paper, all these concepts are formally introduced in an insurance setting. Moreover, using recent results in fluctuation theory for L\'evy processes, we derive expressions for the distribution of several quantities related to the depletion problem. Of particular interest are the distribution of drawdowns and the Laplace transform for the speed of depletion. These expressions are given for some examples of L\'evy insurance risk processes for which they can be calculated, in particular for the classical Cramer-Lundberg model.

==> Picture-PoissonCompose.tex <==
%\documentclass[11pt]{article}
%
%
%\usepackage{tikz}
%%\usetikzlibrary{arrows,calc,decorations.text}
%
%%\usepackage[usenames]{color}
%
%\usepackage{amsmath,amsfonts,amsthm,amssymb,dsfont}
%%\usepackage{geometry}
%
%
%\begin{document}


%\begin{center}
\begin{tikzpicture}[xscale=0.9,yscale=0.6]
\begin{scope}
\draw[->] (0,1) -- (12.1,1);
\draw (12,1) node[below] {$t$};
\draw [->] (0,0.5) -- (0,7);
%\draw (0,3) node[color=black,left] {$X_0=x$};
\draw (5,4.8) node[color=black,right] {$X_t$};

\draw [color=black] (0,2.8) -- (1.5,4.3);
\draw [dashed, color=black!60] (1.5,3) -- (1.5,4.3);

\draw [color=black] (1.5,3) -- (2,3.5);
\draw [dashed, color=black!60] (2,2.2) -- (2,3.5);

\draw [color=black] (2,2.2) -- (3,3.2);
\draw [dashed, color=black!60] (3,2.6) -- (3,3.2);

\draw [color=black] (3,2.6) -- (3.7,3.3);
\draw [dashed, color=black!60] (3.7,2) -- (3.7,3.3);

\draw [color=black] (3.7,2) -- (6.2,4.5);
\draw [dashed, color=black!60] (6.2,4.2) -- (6.2,4.5);

\draw [color=black] (6.2,4.2) -- (8.5,6.5);
\draw [dashed, color=black!60] (8.5,3.8) -- (8.5,6.5);

\draw [color=black] (8.5,3.8) -- (9.4,4.7);
\draw [dashed, color=black!60] (9.4,3.4) -- (9.4,4.7);

\draw [color=black] (9.4,3.4) -- (9.7,3.7);
\draw [dashed, color=black!60] (9.7,2.3) -- (9.7,3.7);

\draw [color=black] (9.7,2.3) -- (10.3,2.9);
\draw [dashed, color=black!60] (10.3,2) -- (10.3,2.9);

\draw [color=black] (10.3,2) -- (11.5,3.2);
%\draw [dashed] (10.7,2.2) -- (10.7,2.4);

%\draw [color=blue] (10.7,2.2) -- (12.3,3.8);
%\draw [dashed] (12.3,3.5) -- (12.3,3.8);
%\draw [color=blue] (12.3,3.5) -- (12.8,4);

\draw [dashed, color=green] (0,6.5) -- (8.5,6.5);
%\draw [color=magenta!30] (0,2.8) -- (1.5,4.3);
%\draw [color=magenta!30] (1.5,4.3) -- (6,4.3);
%\draw [color=magenta!30] (6,4.3) -- (6.2,4.5);
%\draw [color=magenta!30] (6.5,4.5) -- (8.5,6.5);
%\draw [color=magenta!30] (8.5,6.5) -- (11,6.5);
\draw [color=green](0,6.5) node[left] {$\overline{X}_{\tau_a}$};




\draw [dashed, color=red] (8.5,1) -- (8.5,3.8);
\draw [color=red](8.5,1) node[below] {$\overline{G}_{\tau_a}$};

\draw [dashed, color=red] (9.7,1) -- (9.7,2.3);
\draw [color=red](9.7,1) node[below] {$\tau_a$};
%\draw[<->][line width=1.2pt,color=red] (8.5,-1.2) -- (9.7,-1.2);
%\draw [color=red](9.1,-0.9) node[below] {$\tau_a-\overline{G}_{\tau_a}$};


\draw[|-|][line width=1.2pt,color=green] (12.07,6.5) -- (12.07,3);
%\draw[<->][dashed,color=green] (12.3,6.5) -- (12.3,3.05);
\draw(12.2,5) node[right,color=green] {$a$};


\draw[->][line width=1.2pt,color=blue] (12,6.5) -- (12,2.3);
\draw [color=blue](12.3,4) node[right] {$Y_{\tau_a}>a$};
%\draw[<->][dashed,color=blue] (12.3,2.95) -- (12.3,2.4);
%\draw(12.3,2.65) node[right,color=blue] {$Y_{\tau_a}-a$};

\draw [dashed,color=black!40] (8.5,6.5) -- (12.7,6.5);
\draw [dashed,color=black!40] (9.7,2.3) -- (12.7,2.3);

\draw[|->,color=blue](9.7,6.5) -- (9.7,3.7);
\draw [color=blue](9.7,4) node[right] {$Y_{\tau_a^-}$};


%\draw [color=green!30] (0,2.8) -- (2,2.8);
%\draw [color=green!30] (2,2.2) -- (3.7,2.2);
%\draw [color=green!30] (3.7,2) -- (7,2);
\draw [dashed, color=green] (0,2) -- (3.7,2);
\draw [color=green](0,2) node[left] {$\underline{X}_{\tau_a}$};
\end{scope}


%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%
\begin{scope}[xshift=0cm,yshift=-5cm]
\draw[->] (0,0) -- (12.1,0);
\draw (12,0) node[below] {$t$};
\draw [->] (0,-0.5) -- (0,4.8);
\draw (5.5,1.5) node[color=blue,left] {$Y_t$};


%%%%%%%%
\draw [color=blue] (0,0) -- (1.5,0);
\draw [dashed, color=blue!60] (1.5,0) -- (1.5,1.3);

\draw [color=blue] (1.5,1.3) -- (2,0.8);
\draw [dashed, color=blue!60] (2,2.1) -- (2,0.8);

\draw [color=blue] (2,2.1) -- (3,1.1);
\draw [dashed, color=blue!60] (3,1.7) -- (3,1.1);

\draw [color=blue] (3,1.7) -- (3.7,1);
\draw [dashed, color=blue!60] (3.7,2.3) -- (3.7,1);

\draw [color=blue] (3.7,2.3) -- (6,0);
\draw [color=blue] (6,0) -- (6.2,0);

\draw [dashed, color=blue!60] (6.2,0) -- (6.2,0.3);
\draw [color=blue] (6.2,0.3) -- (6.5,0);


\draw [color=blue] (6.5,0) -- (8.5,0);
\draw [dashed, color=blue!60] (8.5,2.7) -- (8.5,0);

\draw [color=blue] (8.5,2.7) -- (9.4,1.8);
\draw [dashed, color=blue!60] (9.4,3.1) -- (9.4,1.8);

\draw [color=blue] (9.4,3.1) -- (9.7,2.8);
\draw [dashed, color=blue!60] (9.7,4.2) -- (9.7,2.8);

\draw [color=blue] (9.7,4.2) -- (10.3,3.6);
\draw [dashed, color=blue!60] (10.3,4.5) -- (10.3,3.6);

\draw [color=blue] (10.3,4.5) -- (11.5,3.3);
%\draw [dashed, color=blue] (10.2,3.8) -- (10.2,3.6);
%
%\draw [color=blue] (10.2,3.8) -- (11.8,2.2);
%\draw [dashed, color=blue] (11.8,2.5) -- (11.8,2.2);
%\draw [color=blue] (11.8,2.5) -- (12.3,2);



\draw [color=red](8.5,-0.1)--(8.5,0);
\draw [color=red](8.5,-0.1) node[below] {$\overline{G}_{\tau_a}$};

\draw [dashed, color=red] (9.7,-0.1) -- (9.7,2.8);
\draw [color=red](9.7,-0.1) node[below] {$\tau_a$};
%\draw[<->][line width=1.2pt] (8,-1) -- (9.2,-1);
%\draw (8.6,-1.1) node[below] {$\tau_a-\overline{G}_{\tau_a}$};

\draw [dashed, color=black!40] (0,2.8) -- (9.7,2.8);
\draw [color=blue](0,2.8) node[left] {$Y_{\tau_a^-}$};


\draw[-][color=green] (0,3.5) -- (12,3.5);
\draw(0,3.5) node[left,color=green] {$a$};

\draw[-][dashed,color=black!40] (0,4.2) -- (9.7,4.2);
\draw [color=blue](0,4.2) node[left] {$Y_{\tau_a}$};
\end{scope}
\end{tikzpicture}
%\end{center}


%\end{document}

==> drawdown-picture-XY.tex <==
% Created by tikzDevice version 0.7.0 on 2014-03-24 15:28:00
% !TEX encoding = UTF-8 Unicode
%\documentclass[10pt]{article}
%\usepackage{tikz}
%
%\usepackage[active,tightpage,psfixbb]{preview}
%
%\PreviewEnvironment{pgfpicture}
%
%\setlength\PreviewBorder{0pt}
%\begin{document}

\begin{tikzpicture}[x=1pt,y=0.8pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (70,100) rectangle (480,470);

%%%%%%
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
%
%\path[] (  0.00,  0.00) --
%	(505.89,  0.00) --
%	(505.89,252.94) --
%	(  0.00,252.94) --
%	(  0.00,  0.00);
%\end{scope}

%%%%%%%%%

%\begin{scope}
%\path[clip] (  0.00,252.94) rectangle (505.89,505.89);
%
%\path[] (  0.00,252.94) --
%	(505.89,252.94) --
%	(505.89,505.89) --
%	(  0.00,505.89) --
%	(  0.00,252.94);
%\end{scope}
%%%%%%%%%%

\begin{scope}
\path[clip] ( 49.20,314.14) rectangle (480.69,456.69);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,353.51) --
	( 65.38,351.76) --
	( 65.58,351.29) --
	( 65.78,351.88) --
	( 65.98,349.76) --
	( 66.18,350.23) --
	( 66.38,350.39) --
	( 66.58,350.65) --
	( 66.78,352.90) --
	( 66.98,350.64) --
	( 67.18,353.18) --
	( 67.38,351.84) --
	( 67.58,349.76) --
	( 67.78,348.47) --
	( 67.98,349.06) --
	( 68.18,349.45) --
	( 68.38,348.95) --
	( 68.58,347.21) --
	( 68.78,346.05) --
	( 68.98,348.51) --
	( 69.18,348.99) --
	( 69.38,347.97) --
	( 69.58,346.25) --
	( 69.78,345.96) --
	( 69.98,342.84) --
	( 70.18,342.00) --
	( 70.37,340.67) --
	( 70.57,343.00) --
	( 70.77,345.05) --
	( 70.97,345.01) --
	( 71.17,342.91) --
	( 71.37,344.75) --
	( 71.57,346.49) --
	( 71.77,347.99) --
	( 71.97,349.50) --
	( 72.17,348.92) --
	( 72.37,350.38) --
	( 72.57,352.98) --
	( 72.77,353.15) --
	( 72.97,351.36) --
	( 73.17,352.99) --
	( 73.37,354.60) --
	( 73.57,354.10) --
	( 73.77,357.47) --
	( 73.97,356.04) --
	( 74.17,356.80) --
	( 74.37,352.53) --
	( 74.57,352.31) --
	( 74.77,354.59) --
	( 74.97,353.81) --
	( 75.17,352.17) --
	( 75.37,353.67) --
	( 75.57,352.21) --
	( 75.77,352.82) --
	( 75.97,349.56) --
	( 76.17,346.94) --
	( 76.37,346.16) --
	( 76.57,344.26) --
	( 76.77,346.98) --
	( 76.97,348.85) --
	( 77.17,347.43) --
	( 77.37,348.63) --
	( 77.57,350.50) --
	( 77.77,351.09) --
	( 77.97,351.87) --
	( 78.17,354.23) --
	( 78.37,353.40) --
	( 78.57,352.68) --
	( 78.77,354.62) --
	( 78.96,352.23) --
	( 79.16,352.69) --
	( 79.36,352.73) --
	( 79.56,353.72) --
	( 79.76,355.79) --
	( 79.96,356.41) --
	( 80.16,356.95) --
	( 80.36,358.49) --
	( 80.56,360.93) --
	( 80.76,361.77) --
	( 80.96,359.96) --
	( 81.16,359.75) --
	( 81.36,363.20) --
	( 81.56,362.61) --
	( 81.76,364.04) --
	( 81.96,366.50) --
	( 82.16,368.12) --
	( 82.36,368.21) --
	( 82.56,368.73) --
	( 82.76,367.11) --
	( 82.96,368.06) --
	( 83.16,366.45) --
	( 83.36,364.89) --
	( 83.56,363.08) --
	( 83.76,361.92) --
	( 83.96,364.05) --
	( 84.16,363.39) --
	( 84.36,363.36) --
	( 84.56,362.56) --
	( 84.76,363.70) --
	( 84.96,365.59) --
	( 85.16,365.29) --
	( 85.36,366.57) --
	( 85.56,365.89) --
	( 85.76,368.02) --
	( 85.96,369.27) --
	( 86.16,371.33) --
	( 86.36,372.60) --
	( 86.56,373.10) --
	( 86.76,369.53) --
	( 86.96,368.31) --
	( 87.16,369.34) --
	( 87.35,368.54) --
	( 87.55,368.10) --
	( 87.75,367.40) --
	( 87.95,370.62) --
	( 88.15,369.32) --
	( 88.35,368.54) --
	( 88.55,368.67) --
	( 88.75,369.18) --
	( 88.95,369.64) --
	( 89.15,369.64) --
	( 89.35,366.85) --
	( 89.55,367.66) --
	( 89.75,368.75) --
	( 89.95,367.92) --
	( 90.15,369.31) --
	( 90.35,367.94) --
	( 90.55,368.78) --
	( 90.75,367.60) --
	( 90.95,364.37) --
	( 91.15,366.69) --
	( 91.35,368.13) --
	( 91.55,368.50) --
	( 91.75,371.48) --
	( 91.95,368.42) --
	( 92.15,368.77) --
	( 92.35,364.23) --
	( 92.55,367.11) --
	( 92.75,365.51) --
	( 92.95,363.09) --
	( 93.15,361.49) --
	( 93.35,359.34) --
	( 93.55,355.62) --
	( 93.75,353.80) --
	( 93.95,353.61) --
	( 94.15,355.46) --
	( 94.35,356.35) --
	( 94.55,354.05) --
	( 94.75,352.90) --
	( 94.95,356.72) --
	( 95.15,357.61) --
	( 95.35,355.22) --
	( 95.55,360.39) --
	( 95.74,361.43) --
	( 95.94,363.17) --
	( 96.14,365.37) --
	( 96.34,365.90) --
	( 96.54,366.13) --
	( 96.74,364.33) --
	( 96.94,361.89) --
	( 97.14,366.74) --
	( 97.34,365.56) --
	( 97.54,367.41) --
	( 97.74,369.37) --
	( 97.94,372.57) --
	( 98.14,376.20) --
	( 98.34,377.66) --
	( 98.54,380.10) --
	( 98.74,378.03) --
	( 98.94,379.42) --
	( 99.14,381.86) --
	( 99.34,382.41) --
	( 99.54,381.70) --
	( 99.74,382.25) --
	( 99.94,381.29) --
	(100.14,380.42) --
	(100.34,382.76) --
	(100.54,387.01) --
	(100.74,383.81) --
	(100.94,380.82) --
	(101.14,378.91) --
	(101.34,379.63) --
	(101.54,378.02) --
	(101.74,378.87) --
	(101.94,379.42) --
	(102.14,378.69) --
	(102.34,377.73) --
	(102.54,375.28) --
	(102.74,376.69) --
	(102.94,380.96) --
	(103.14,380.25) --
	(103.34,377.73) --
	(103.54,376.53) --
	(103.74,377.88) --
	(103.94,379.46) --
	(104.14,384.72) --
	(104.33,382.17) --
	(104.53,382.38) --
	(104.73,382.10) --
	(104.93,379.76) --
	(105.13,378.58) --
	(105.33,376.11) --
	(105.53,376.74) --
	(105.73,378.93) --
	(105.93,375.86) --
	(106.13,375.07) --
	(106.33,377.99) --
	(106.53,374.86) --
	(106.73,377.96) --
	(106.93,375.18) --
	(107.13,373.00) --
	(107.33,372.41) --
	(107.53,370.74) --
	(107.73,372.47) --
	(107.93,371.62) --
	(108.13,373.12) --
	(108.33,372.03) --
	(108.53,372.78) --
	(108.73,376.38) --
	(108.93,379.28) --
	(109.13,380.17) --
	(109.33,380.66) --
	(109.53,384.00) --
	(109.73,382.24) --
	(109.93,383.61) --
	(110.13,382.64) --
	(110.33,387.45) --
	(110.53,386.96) --
	(110.73,386.83) --
	(110.93,388.79) --
	(111.13,390.03) --
	(111.33,387.80) --
	(111.53,387.31) --
	(111.73,388.18) --
	(111.93,385.02) --
	(112.13,383.74) --
	(112.33,383.35) --
	(112.53,381.51) --
	(112.72,379.83) --
	(112.92,380.77) --
	(113.12,380.24) --
	(113.32,379.81) --
	(113.52,382.38) --
	(113.72,383.06) --
	(113.92,385.61) --
	(114.12,387.70) --
	(114.32,389.08) --
	(114.52,388.58) --
	(114.72,389.57) --
	(114.92,390.59) --
	(115.12,395.57) --
	(115.32,394.64) --
	(115.52,397.37) --
	(115.72,397.74) --
	(115.92,396.33) --
	(116.12,400.06) --
	(116.32,401.22) --
	(116.52,397.76) --
	(116.72,396.79) --
	(116.92,396.84) --
	(117.12,392.77) --
	(117.32,396.28) --
	(117.52,397.84) --
	(117.72,397.01) --
	(117.92,396.19) --
	(118.12,396.93) --
	(118.32,395.15) --
	(118.52,394.22) --
	(118.72,394.44) --
	(118.92,394.73) --
	(119.12,397.09) --
	(119.32,397.94) --
	(119.52,397.78) --
	(119.72,397.14) --
	(119.92,399.71) --
	(120.12,398.45) --
	(120.32,399.64) --
	(120.52,400.32) --
	(120.72,400.83) --
	(120.92,402.70) --
	(121.11,401.09) --
	(121.31,401.18) --
	(121.51,400.90) --
	(121.71,396.69) --
	(121.91,397.70) --
	(122.11,400.93) --
	(122.31,396.57) --
	(122.51,399.87) --
	(122.71,400.36) --
	(122.91,403.13) --
	(123.11,401.57) --
	(123.31,402.99) --
	(123.51,401.96) --
	(123.71,400.74) --
	(123.91,401.57) --
	(124.11,404.19) --
	(124.31,404.90) --
	(124.51,404.02) --
	(124.71,406.54) --
	(124.91,406.05) --
	(125.11,407.71) --
	(125.31,405.38) --
	(125.51,406.94) --
	(125.71,405.49) --
	(125.91,404.86) --
	(126.11,402.32) --
	(126.31,409.20) --
	(126.51,406.96) --
	(126.71,407.43) --
	(126.91,407.71) --
	(127.11,406.11) --
	(127.31,406.71) --
	(127.51,408.07) --
	(127.71,409.65) --
	(127.91,405.43) --
	(128.11,403.79) --
	(128.31,403.56) --
	(128.51,403.53) --
	(128.71,402.65) --
	(128.91,403.75) --
	(129.11,403.92) --
	(129.31,402.26) --
	(129.51,404.12) --
	(129.70,403.57) --
	(129.90,403.85) --
	(130.10,408.04) --
	(130.30,408.52) --
	(130.50,406.75) --
	(130.70,406.30) --
	(130.90,406.71) --
	(131.10,404.66) --
	(131.30,401.04) --
	(131.50,400.23) --
	(131.70,401.35) --
	(131.90,399.67) --
	(132.10,401.09) --
	(132.30,404.12) --
	(132.50,404.59) --
	(132.70,407.96) --
	(132.90,408.60) --
	(133.10,407.59) --
	(133.30,407.38) --
	(133.50,412.28) --
	(133.70,414.44) --
	(133.90,415.20) --
	(134.10,415.72) --
	(134.30,415.95) --
	(134.50,416.64) --
	(134.70,419.65) --
	(134.90,420.93) --
	(135.10,421.20) --
	(135.30,416.67) --
	(135.50,416.86) --
	(135.70,417.60) --
	(135.90,418.54) --
	(136.10,419.04) --
	(136.30,419.35) --
	(136.50,415.60) --
	(136.70,418.60) --
	(136.90,419.38) --
	(137.10,420.32) --
	(137.30,421.90) --
	(137.50,422.78) --
	(137.70,419.07) --
	(137.90,417.07) --
	(138.09,419.22) --
	(138.29,423.40) --
	(138.49,422.52) --
	(138.69,423.40) --
	(138.89,427.43) --
	(139.09,427.16) --
	(139.29,429.90) --
	(139.49,429.00) --
	(139.69,427.71) --
	(139.89,427.46) --
	(140.09,426.79) --
	(140.29,428.48) --
	(140.49,427.06) --
	(140.69,425.35) --
	(140.89,426.25) --
	(141.09,430.40) --
	(141.29,429.63) --
	(141.49,427.61) --
	(141.69,426.69) --
	(141.89,425.85) --
	(142.09,426.19) --
	(142.29,426.14) --
	(142.49,425.55) --
	(142.69,401.13) --
	(142.89,399.77) --
	(143.09,396.82) --
	(143.29,396.36) --
	(143.49,395.12) --
	(143.69,394.88) --
	(143.89,394.55) --
	(144.09,396.42) --
	(144.29,394.38) --
	(144.49,393.20) --
	(144.69,391.61) --
	(144.89,391.45) --
	(145.09,392.13) --
	(145.29,396.40) --
	(145.49,398.20) --
	(145.69,399.27) --
	(145.89,399.58) --
	(146.09,399.11) --
	(146.29,400.70) --
	(146.49,404.90) --
	(146.68,406.05) --
	(146.88,409.10) --
	(147.08,412.41) --
	(147.28,411.59) --
	(147.48,410.97) --
	(147.68,410.07) --
	(147.88,410.94) --
	(148.08,410.43) --
	(148.28,409.20) --
	(148.48,412.45) --
	(148.68,411.22) --
	(148.88,410.72) --
	(149.08,409.58) --
	(149.28,410.90) --
	(149.48,411.04) --
	(149.68,411.58) --
	(149.88,411.20) --
	(150.08,411.34) --
	(150.28,409.04) --
	(150.48,406.81) --
	(150.68,407.43) --
	(150.88,410.87) --
	(151.08,408.91) --
	(151.28,408.78) --
	(151.48,407.64) --
	(151.68,409.55) --
	(151.88,413.35) --
	(152.08,411.50) --
	(152.28,412.66) --
	(152.48,412.82) --
	(152.68,412.30) --
	(152.88,412.96) --
	(153.08,412.39) --
	(153.28,412.71) --
	(153.48,413.85) --
	(153.68,416.16) --
	(153.88,413.78) --
	(154.08,415.65) --
	(154.28,414.11) --
	(154.48,411.47) --
	(154.68,406.43) --
	(154.88,408.13) --
	(155.07,412.81) --
	(155.27,412.94) --
	(155.47,409.88) --
	(155.67,410.92) --
	(155.87,409.05) --
	(156.07,411.25) --
	(156.27,409.15) --
	(156.47,409.22) --
	(156.67,409.89) --
	(156.87,416.16) --
	(157.07,416.43) --
	(157.27,417.62) --
	(157.47,418.74) --
	(157.67,417.99) --
	(157.87,416.79) --
	(158.07,421.04) --
	(158.27,422.28) --
	(158.47,421.63) --
	(158.67,423.12) --
	(158.87,426.51) --
	(159.07,428.68) --
	(159.27,430.28) --
	(159.47,430.47) --
	(159.67,428.48) --
	(159.87,428.56) --
	(160.07,432.57) --
	(160.27,430.52) --
	(160.47,432.81) --
	(160.67,431.72) --
	(160.87,427.59) --
	(161.07,425.34) --
	(161.27,425.35) --
	(161.47,428.53) --
	(161.67,430.41) --
	(161.87,432.11) --
	(162.07,434.18) --
	(162.27,433.36) --
	(162.47,436.62) --
	(162.67,435.50) --
	(162.87,432.93) --
	(163.07,432.53) --
	(163.27,435.87) --
	(163.46,431.05) --
	(163.66,431.17) --
	(163.86,435.05) --
	(164.06,434.40) --
	(164.26,436.26) --
	(164.46,433.56) --
	(164.66,431.49) --
	(164.86,429.71) --
	(165.06,429.68) --
	(165.26,425.65) --
	(165.46,423.31) --
	(165.66,423.57) --
	(165.86,424.03) --
	(166.06,424.49) --
	(166.26,425.00) --
	(166.46,423.85) --
	(166.66,424.44) --
	(166.86,423.63) --
	(167.06,421.43) --
	(167.26,421.76) --
	(167.46,419.85) --
	(167.66,419.58) --
	(167.86,417.81) --
	(168.06,418.01) --
	(168.26,414.04) --
	(168.46,416.02) --
	(168.66,416.83) --
	(168.86,418.32) --
	(169.06,422.04) --
	(169.26,421.37) --
	(169.46,421.68) --
	(169.66,420.64) --
	(169.86,421.54) --
	(170.06,420.59) --
	(170.26,422.92) --
	(170.46,424.25) --
	(170.66,424.11) --
	(170.86,424.56) --
	(171.06,423.66) --
	(171.26,423.89) --
	(171.46,423.63) --
	(171.66,421.02) --
	(171.86,421.56) --
	(172.05,419.94) --
	(172.25,419.73) --
	(172.45,419.36) --
	(172.65,419.40) --
	(172.85,418.88) --
	(173.05,418.18) --
	(173.25,416.30) --
	(173.45,418.52) --
	(173.65,420.19) --
	(173.85,420.61) --
	(174.05,420.78) --
	(174.25,422.96) --
	(174.45,423.79) --
	(174.65,421.80) --
	(174.85,422.27) --
	(175.05,425.41) --
	(175.25,425.03) --
	(175.45,425.79) --
	(175.65,415.41) --
	(175.85,413.59) --
	(176.05,411.72) --
	(176.25,413.44) --
	(176.45,415.17) --
	(176.65,416.17) --
	(176.85,413.82) --
	(177.05,411.79) --
	(177.25,408.22) --
	(177.45,409.27) --
	(177.65,408.00) --
	(177.85,411.53) --
	(178.05,411.15) --
	(178.25,407.18) --
	(178.45,406.14) --
	(178.65,405.24) --
	(178.85,406.33) --
	(179.05,405.22) --
	(179.25,405.68) --
	(179.45,403.03) --
	(179.65,403.90) --
	(179.85,406.24) --
	(180.05,406.96) --
	(180.25,405.10) --
	(180.44,405.39) --
	(180.64,407.40) --
	(180.84,409.62) --
	(181.04,410.26) --
	(181.24,409.57) --
	(181.44,412.15) --
	(181.64,411.76) --
	(181.84,409.65) --
	(182.04,410.26) --
	(182.24,411.58) --
	(182.44,408.97) --
	(182.64,406.16) --
	(182.84,405.67) --
	(183.04,406.71) --
	(183.24,405.08) --
	(183.44,402.14) --
	(183.64,401.26) --
	(183.84,400.16) --
	(184.04,398.93) --
	(184.24,398.60) --
	(184.44,399.45) --
	(184.64,397.99) --
	(184.84,397.03) --
	(185.04,399.47) --
	(185.24,398.76) --
	(185.44,399.17) --
	(185.64,396.24) --
	(185.84,399.17) --
	(186.04,396.38) --
	(186.24,394.26) --
	(186.44,390.45) --
	(186.64,389.23) --
	(186.84,390.31) --
	(187.04,391.85) --
	(187.24,392.28) --
	(187.44,391.53) --
	(187.64,393.45) --
	(187.84,395.26) --
	(188.04,392.10) --
	(188.24,390.82) --
	(188.44,390.28) --
	(188.64,392.27) --
	(188.83,390.46) --
	(189.03,391.07) --
	(189.23,389.76) --
	(189.43,392.51) --
	(189.63,391.45) --
	(189.83,391.02) --
	(190.03,391.90) --
	(190.23,393.63) --
	(190.43,394.72) --
	(190.63,397.87) --
	(190.83,397.74) --
	(191.03,396.91) --
	(191.23,392.42) --
	(191.43,391.29) --
	(191.63,391.45) --
	(191.83,391.34) --
	(192.03,387.83) --
	(192.23,387.77) --
	(192.43,387.25) --
	(192.63,387.57) --
	(192.83,388.70) --
	(193.03,388.41) --
	(193.23,391.72) --
	(193.43,392.42) --
	(193.63,393.68) --
	(193.83,391.02) --
	(194.03,390.20) --
	(194.23,389.36) --
	(194.43,391.44) --
	(194.63,389.42) --
	(194.83,387.75) --
	(195.03,389.88) --
	(195.23,387.20) --
	(195.43,388.32) --
	(195.63,386.40) --
	(195.83,386.66) --
	(196.03,386.42) --
	(196.23,385.49) --
	(196.43,385.78) --
	(196.63,383.91) --
	(196.83,384.83) --
	(197.03,387.83) --
	(197.23,387.40) --
	(197.42,389.18) --
	(197.62,386.93) --
	(197.82,383.38) --
	(198.02,381.89) --
	(198.22,383.43) --
	(198.42,385.02) --
	(198.62,381.67) --
	(198.82,381.94) --
	(199.02,381.69) --
	(199.22,378.95) --
	(199.42,379.99) --
	(199.62,379.32) --
	(199.82,379.09) --
	(200.02,374.91) --
	(200.22,376.95) --
	(200.42,378.06) --
	(200.62,378.67) --
	(200.82,378.01) --
	(201.02,377.34) --
	(201.22,377.87) --
	(201.42,376.79) --
	(201.62,377.93) --
	(201.82,379.78) --
	(202.02,382.59) --
	(202.22,381.23) --
	(202.42,381.29) --
	(202.62,381.65) --
	(202.82,379.97) --
	(203.02,381.18) --
	(203.22,381.85) --
	(203.42,380.28) --
	(203.62,378.82) --
	(203.82,379.82) --
	(204.02,381.02) --
	(204.22,383.84) --
	(204.42,384.05) --
	(204.62,383.02) --
	(204.82,383.64) --
	(205.02,385.81) --
	(205.22,385.63) --
	(205.42,384.50) --
	(205.62,385.61) --
	(205.81,387.83) --
	(206.01,386.96) --
	(206.21,387.88) --
	(206.41,385.90) --
	(206.61,384.79) --
	(206.81,386.50) --
	(207.01,386.48) --
	(207.21,386.43) --
	(207.41,387.33) --
	(207.61,384.77) --
	(207.81,382.01) --
	(208.01,382.34) --
	(208.21,384.74) --
	(208.41,384.35) --
	(208.61,383.78) --
	(208.81,380.38) --
	(209.01,377.34) --
	(209.21,376.91) --
	(209.41,373.55) --
	(209.61,373.21) --
	(209.81,376.74) --
	(210.01,376.52) --
	(210.21,378.18) --
	(210.41,376.40) --
	(210.61,372.73) --
	(210.81,376.27) --
	(211.01,378.90) --
	(211.21,381.13) --
	(211.41,379.31) --
	(211.61,380.43) --
	(211.81,379.04) --
	(212.01,380.16) --
	(212.21,380.53) --
	(212.41,377.65) --
	(212.61,376.25) --
	(212.81,370.46) --
	(213.01,372.24) --
	(213.21,372.70) --
	(213.41,374.44) --
	(213.61,373.45) --
	(213.81,375.87) --
	(214.01,379.25) --
	(214.20,379.23) --
	(214.40,380.82) --
	(214.60,380.86) --
	(214.80,383.47) --
	(215.00,382.19) --
	(215.20,380.80) --
	(215.40,378.32) --
	(215.60,379.20) --
	(215.80,379.70) --
	(216.00,379.36) --
	(216.20,376.55) --
	(216.40,377.11) --
	(216.60,376.36) --
	(216.80,378.55) --
	(217.00,379.20) --
	(217.20,378.16) --
	(217.40,376.26) --
	(217.60,377.75) --
	(217.80,376.28) --
	(218.00,377.18) --
	(218.20,376.90) --
	(218.40,376.21) --
	(218.60,376.70) --
	(218.80,377.35) --
	(219.00,376.28) --
	(219.20,377.50) --
	(219.40,378.13) --
	(219.60,380.77) --
	(219.80,378.06) --
	(220.00,375.93) --
	(220.20,375.93) --
	(220.40,376.34) --
	(220.60,378.25) --
	(220.80,377.59) --
	(221.00,376.60) --
	(221.20,379.60) --
	(221.40,378.77) --
	(221.60,377.42) --
	(221.80,375.56) --
	(222.00,373.62) --
	(222.20,372.48) --
	(222.40,375.28) --
	(222.60,375.25) --
	(222.79,375.25) --
	(222.99,376.33) --
	(223.19,376.98) --
	(223.39,376.99) --
	(223.59,381.26) --
	(223.79,381.84) --
	(223.99,380.47) --
	(224.19,384.48) --
	(224.39,383.11) --
	(224.59,384.25) --
	(224.79,379.98) --
	(224.99,377.44) --
	(225.19,379.55) --
	(225.39,380.31) --
	(225.59,382.67) --
	(225.79,385.89) --
	(225.99,385.45) --
	(226.19,383.31) --
	(226.39,385.09) --
	(226.59,385.66) --
	(226.79,385.71) --
	(226.99,385.65) --
	(227.19,381.79) --
	(227.39,382.01) --
	(227.59,381.15) --
	(227.79,382.17) --
	(227.99,383.72) --
	(228.19,384.15) --
	(228.39,384.13) --
	(228.59,385.45) --
	(228.79,382.72) --
	(228.99,381.18) --
	(229.19,382.26) --
	(229.39,383.58) --
	(229.59,385.92) --
	(229.79,386.77) --
	(229.99,386.60) --
	(230.19,384.59) --
	(230.39,381.47) --
	(230.59,383.75) --
	(230.79,384.94) --
	(230.99,383.82) --
	(231.18,382.15) --
	(231.38,384.17) --
	(231.58,382.55) --
	(231.78,385.20) --
	(231.98,385.96) --
	(232.18,388.49) --
	(232.38,392.81) --
	(232.58,396.50) --
	(232.78,398.02) --
	(232.98,396.60) --
	(233.18,395.00) --
	(233.38,392.74) --
	(233.58,395.96) --
	(233.78,397.02) --
	(233.98,400.20) --
	(234.18,401.53) --
	(234.38,399.56) --
	(234.58,396.36) --
	(234.78,394.49) --
	(234.98,394.15) --
	(235.18,396.64) --
	(235.38,395.62) --
	(235.58,397.71) --
	(235.78,397.44) --
	(235.98,396.71) --
	(236.18,392.20) --
	(236.38,395.47) --
	(236.58,394.09) --
	(236.78,395.64) --
	(236.98,398.62) --
	(237.18,399.98) --
	(237.38,401.03) --
	(237.58,400.64) --
	(237.78,399.45) --
	(237.98,400.64) --
	(238.18,399.23) --
	(238.38,400.98) --
	(238.58,402.88) --
	(238.78,401.45) --
	(238.98,404.17) --
	(239.18,404.30) --
	(239.38,402.11) --
	(239.57,402.87) --
	(239.77,404.10) --
	(239.97,401.44) --
	(240.17,403.50) --
	(240.37,404.21) --
	(240.57,403.34) --
	(240.77,403.16) --
	(240.97,400.50) --
	(241.17,401.73) --
	(241.37,403.50) --
	(241.57,404.48) --
	(241.77,401.96) --
	(241.97,403.30) --
	(242.17,403.53) --
	(242.37,403.65) --
	(242.57,405.14) --
	(242.77,405.41) --
	(242.97,404.42) --
	(243.17,404.53) --
	(243.37,403.54) --
	(243.57,407.03) --
	(243.77,407.45) --
	(243.97,409.60) --
	(244.17,412.60) --
	(244.37,413.97) --
	(244.57,412.45) --
	(244.77,413.31) --
	(244.97,412.67) --
	(245.17,416.75) --
	(245.37,414.86) --
	(245.57,414.72) --
	(245.77,415.16) --
	(245.97,416.32) --
	(246.17,414.95) --
	(246.37,415.12) --
	(246.57,415.21) --
	(246.77,414.88) --
	(246.97,411.97) --
	(247.17,411.61) --
	(247.37,412.52) --
	(247.57,411.76) --
	(247.77,409.15) --
	(247.97,408.19) --
	(248.16,408.77) --
	(248.36,406.26) --
	(248.56,408.83) --
	(248.76,412.97) --
	(248.96,410.99) --
	(249.16,412.33) --
	(249.36,413.99) --
	(249.56,413.37) --
	(249.76,413.24) --
	(249.96,415.15) --
	(250.16,414.81) --
	(250.36,412.62) --
	(250.56,413.87) --
	(250.76,412.30) --
	(250.96,411.11) --
	(251.16,412.66) --
	(251.36,414.65) --
	(251.56,417.61) --
	(251.76,419.27) --
	(251.96,421.39) --
	(252.16,418.83) --
	(252.36,416.67) --
	(252.56,417.64) --
	(252.76,418.80) --
	(252.96,419.23) --
	(253.16,417.77) --
	(253.36,419.75) --
	(253.56,422.11) --
	(253.76,421.71) --
	(253.96,421.31) --
	(254.16,424.02) --
	(254.36,426.14) --
	(254.56,430.53) --
	(254.76,427.79) --
	(254.96,425.90) --
	(255.16,426.32) --
	(255.36,424.01) --
	(255.56,424.33) --
	(255.76,426.74) --
	(255.96,425.49) --
	(256.16,426.15) --
	(256.36,427.09) --
	(256.55,428.40) --
	(256.75,426.26) --
	(256.95,426.31) --
	(257.15,428.43) --
	(257.35,431.05) --
	(257.55,430.99) --
	(257.75,432.86) --
	(257.95,432.49) --
	(258.15,433.26) --
	(258.35,430.77) --
	(258.55,431.69) --
	(258.75,430.21) --
	(258.95,431.65) --
	(259.15,433.10) --
	(259.35,433.74) --
	(259.55,431.51) --
	(259.75,432.85) --
	(259.95,431.78) --
	(260.15,429.22) --
	(260.35,427.53) --
	(260.55,428.72) --
	(260.75,433.82) --
	(260.95,433.46) --
	(261.15,434.88) --
	(261.35,434.68) --
	(261.55,435.22) --
	(261.75,434.02) --
	(261.95,434.18) --
	(262.15,434.33) --
	(262.35,433.72) --
	(262.55,429.56) --
	(262.75,430.23) --
	(262.95,434.43) --
	(263.15,437.09) --
	(263.35,436.96) --
	(263.55,434.22) --
	(263.75,433.58) --
	(263.95,430.85) --
	(264.15,433.02) --
	(264.35,430.76) --
	(264.55,424.96) --
	(264.75,427.85) --
	(264.94,429.33) --
	(265.14,430.28) --
	(265.34,428.18) --
	(265.54,426.40) --
	(265.74,422.23) --
	(265.94,423.47) --
	(266.14,422.23) --
	(266.34,420.18) --
	(266.54,422.87) --
	(266.74,420.50) --
	(266.94,418.83) --
	(267.14,420.46) --
	(267.34,421.58) --
	(267.54,424.05) --
	(267.74,422.59) --
	(267.94,425.30) --
	(268.14,421.99) --
	(268.34,422.08) --
	(268.54,423.00) --
	(268.74,423.50) --
	(268.94,420.38) --
	(269.14,422.76) --
	(269.34,424.78) --
	(269.54,426.66) --
	(269.74,426.25) --
	(269.94,425.90) --
	(270.14,425.02) --
	(270.34,421.28) --
	(270.54,422.81) --
	(270.74,421.83) --
	(270.94,421.01) --
	(271.14,425.08) --
	(271.34,425.90) --
	(271.54,424.51) --
	(271.74,427.28) --
	(271.94,426.64) --
	(272.14,428.85) --
	(272.34,430.53) --
	(272.54,431.62) --
	(272.74,429.19) --
	(272.94,429.78) --
	(273.14,430.55) --
	(273.34,430.95) --
	(273.53,430.69) --
	(273.73,434.55) --
	(273.93,437.98) --
	(274.13,438.07) --
	(274.33,439.14) --
	(274.53,441.89) --
	(274.73,446.16) --
	(274.93,446.65) --
	(275.13,446.04) --
	(275.33,449.44) --
	(275.53,451.14) --
	(275.73,448.93) --
	(275.93,448.64) --
	(276.13,451.37) --
	(276.33,451.41) --
	(276.53,448.11) --
	(276.73,447.05) --
	(276.93,448.34) --
	(277.13,445.73) --
	(277.33,442.16) --
	(277.53,441.31) --
	(277.73,440.37) --
	(277.93,439.78) --
	(278.13,436.40) --
	(278.33,436.23) --
	(278.53,433.37) --
	(278.73,434.91) --
	(278.93,433.22) --
	(279.13,434.33) --
	(279.33,433.65) --
	(279.53,433.68) --
	(279.73,434.79) --
	(279.93,436.72) --
	(280.13,439.58) --
	(280.33,442.02) --
	(280.53,440.80) --
	(280.73,434.65) --
	(280.93,436.21) --
	(281.13,440.42) --
	(281.33,442.51) --
	(281.53,438.07) --
	(281.73,439.15) --
	(281.92,441.92) --
	(282.12,438.54) --
	(282.32,435.69) --
	(282.52,433.29) --
	(282.72,429.98) --
	(282.92,431.74) --
	(283.12,430.35) --
	(283.32,430.23) --
	(283.52,427.95) --
	(283.72,430.61) --
	(283.92,428.98) --
	(284.12,429.07) --
	(284.32,431.25) --
	(284.52,431.88) --
	(284.72,436.28) --
	(284.92,435.76) --
	(285.12,435.29) --
	(285.32,434.84) --
	(285.52,435.02) --
	(285.72,433.73) --
	(285.92,438.70) --
	(286.12,439.25) --
	(286.32,439.44) --
	(286.52,439.55) --
	(286.72,435.99) --
	(286.92,437.02) --
	(287.12,437.76) --
	(287.32,436.61) --
	(287.52,435.99) --
	(287.72,435.29) --
	(287.92,436.49) --
	(288.12,434.89) --
	(288.32,433.43) --
	(288.52,434.47) --
	(288.72,433.02) --
	(288.92,432.45) --
	(289.12,432.92) --
	(289.32,433.91) --
	(289.52,432.21) --
	(289.72,434.89) --
	(289.92,435.31) --
	(290.12,432.91) --
	(290.32,431.28) --
	(290.51,430.99) --
	(290.71,431.11) --
	(290.91,430.83) --
	(291.11,427.06) --
	(291.31,427.69) --
	(291.51,426.44) --
	(291.71,427.78) --
	(291.91,429.22) --
	(292.11,431.24) --
	(292.31,428.17) --
	(292.51,426.72) --
	(292.71,427.28) --
	(292.91,427.18) --
	(293.11,426.93) --
	(293.31,424.29) --
	(293.51,425.60) --
	(293.71,426.51) --
	(293.91,425.11) --
	(294.11,423.70) --
	(294.31,421.83) --
	(294.51,422.25) --
	(294.71,419.94) --
	(294.91,417.61) --
	(295.11,418.17) --
	(295.31,418.95) --
	(295.51,418.12) --
	(295.71,414.65) --
	(295.91,413.66) --
	(296.11,411.88) --
	(296.31,411.21) --
	(296.51,412.12) --
	(296.71,412.20) --
	(296.91,412.98) --
	(297.11,412.01) --
	(297.31,413.52) --
	(297.51,414.22) --
	(297.71,417.29) --
	(297.91,417.96) --
	(298.11,417.27) --
	(298.31,418.25) --
	(298.51,418.44) --
	(298.71,415.79) --
	(298.90,418.47) --
	(299.10,416.89) --
	(299.30,417.10) --
	(299.50,420.45) --
	(299.70,419.66) --
	(299.90,421.45) --
	(300.10,419.22) --
	(300.30,421.34) --
	(300.50,422.44) --
	(300.70,421.30) --
	(300.90,419.23) --
	(301.10,415.00) --
	(301.30,418.00) --
	(301.50,415.96) --
	(301.70,416.85) --
	(301.90,416.00) --
	(302.10,413.58) --
	(302.30,411.71) --
	(302.50,412.49) --
	(302.70,411.35) --
	(302.90,409.49) --
	(303.10,409.37) --
	(303.30,409.10) --
	(303.50,407.44) --
	(303.70,408.29) --
	(303.90,407.94) --
	(304.10,408.40) --
	(304.30,404.59) --
	(304.50,401.96) --
	(304.70,403.48) --
	(304.90,404.57) --
	(305.10,403.50) --
	(305.30,405.27) --
	(305.50,404.85) --
	(305.70,406.02) --
	(305.90,406.57) --
	(306.10,406.62) --
	(306.30,404.82) --
	(306.50,405.00) --
	(306.70,404.90) --
	(306.90,406.65) --
	(307.10,404.95) --
	(307.29,406.07) --
	(307.49,405.03) --
	(307.69,404.80) --
	(307.89,407.54) --
	(308.09,408.06) --
	(308.29,408.25) --
	(308.49,409.37) --
	(308.69,411.43) --
	(308.89,412.58) --
	(309.09,412.46) --
	(309.29,382.93) --
	(309.49,380.64) --
	(309.69,382.58) --
	(309.89,383.58) --
	(310.09,384.75) --
	(310.29,386.40) --
	(310.49,384.11) --
	(310.69,383.65) --
	(310.89,385.69) --
	(311.09,385.54) --
	(311.29,385.53) --
	(311.49,385.09) --
	(311.69,385.85) --
	(311.89,388.75) --
	(312.09,387.38) --
	(312.29,387.55) --
	(312.49,387.52) --
	(312.69,387.39) --
	(312.89,386.07) --
	(313.09,384.11) --
	(313.29,381.88) --
	(313.49,381.31) --
	(313.69,381.37) --
	(313.89,384.79) --
	(314.09,386.12) --
	(314.29,385.02) --
	(314.49,381.31) --
	(314.69,382.38) --
	(314.89,381.44) --
	(315.09,381.40) --
	(315.29,382.98) --
	(315.49,385.34) --
	(315.69,385.02) --
	(315.88,383.90) --
	(316.08,385.69) --
	(316.28,385.95) --
	(316.48,383.95) --
	(316.68,384.88) --
	(316.88,389.09) --
	(317.08,389.31) --
	(317.28,388.04) --
	(317.48,386.10) --
	(317.68,387.92) --
	(317.88,387.91) --
	(318.08,387.54) --
	(318.28,385.91) --
	(318.48,385.36) --
	(318.68,385.43) --
	(318.88,385.47) --
	(319.08,385.74) --
	(319.28,384.03) --
	(319.48,384.89) --
	(319.68,383.04) --
	(319.88,383.16) --
	(320.08,380.43) --
	(320.28,376.69) --
	(320.48,375.20) --
	(320.68,373.94) --
	(320.88,370.32) --
	(321.08,366.45) --
	(321.28,369.67) --
	(321.48,370.90) --
	(321.68,369.41) --
	(321.88,371.63) --
	(322.08,371.27) --
	(322.28,372.54) --
	(322.48,373.53) --
	(322.68,374.71) --
	(322.88,375.29) --
	(323.08,373.08) --
	(323.28,371.48) --
	(323.48,369.32) --
	(323.68,372.39) --
	(323.88,371.93) --
	(324.08,371.95) --
	(324.27,372.02) --
	(324.47,372.02) --
	(324.67,370.89) --
	(324.87,371.06) --
	(325.07,372.26) --
	(325.27,372.65) --
	(325.47,376.01) --
	(325.67,378.49) --
	(325.87,378.93) --
	(326.07,377.92) --
	(326.27,377.58) --
	(326.47,375.49) --
	(326.67,377.68) --
	(326.87,378.52) --
	(327.07,377.30) --
	(327.27,378.19) --
	(327.47,377.81) --
	(327.67,378.43) --
	(327.87,377.21) --
	(328.07,378.41) --
	(328.27,380.68) --
	(328.47,381.06) --
	(328.67,378.58) --
	(328.87,375.45) --
	(329.07,377.97) --
	(329.27,377.85) --
	(329.47,376.88) --
	(329.67,379.48) --
	(329.87,379.21) --
	(330.07,380.15) --
	(330.27,381.52) --
	(330.47,382.68) --
	(330.67,382.61) --
	(330.87,381.91) --
	(331.07,378.08) --
	(331.27,377.30) --
	(331.47,378.34) --
	(331.67,376.63) --
	(331.87,379.42) --
	(332.07,380.13) --
	(332.27,381.97) --
	(332.47,381.12) --
	(332.66,379.81) --
	(332.86,378.87) --
	(333.06,379.51) --
	(333.26,378.26) --
	(333.46,374.00) --
	(333.66,374.67) --
	(333.86,373.30) --
	(334.06,373.76) --
	(334.26,373.69) --
	(334.46,376.11) --
	(334.66,378.05) --
	(334.86,381.13) --
	(335.06,381.07) --
	(335.26,382.35) --
	(335.46,354.32) --
	(335.66,354.68) --
	(335.86,353.97) --
	(336.06,353.25) --
	(336.26,355.03) --
	(336.46,351.92) --
	(336.66,352.45) --
	(336.86,356.51) --
	(337.06,357.36) --
	(337.26,356.93) --
	(337.46,354.67) --
	(337.66,352.93) --
	(337.86,352.00) --
	(338.06,353.40) --
	(338.26,356.03) --
	(338.46,356.65) --
	(338.66,358.94) --
	(338.86,361.41) --
	(339.06,362.88) --
	(339.26,365.07) --
	(339.46,368.13) --
	(339.66,364.67) --
	(339.86,364.85) --
	(340.06,360.80) --
	(340.26,361.31) --
	(340.46,360.26) --
	(340.66,360.21) --
	(340.86,358.26) --
	(341.06,357.30) --
	(341.25,357.58) --
	(341.45,360.32) --
	(341.65,361.27) --
	(341.85,357.36) --
	(342.05,356.86) --
	(342.25,354.15) --
	(342.45,356.78) --
	(342.65,359.71) --
	(342.85,362.72) --
	(343.05,362.70) --
	(343.25,363.07) --
	(343.45,365.11) --
	(343.65,365.02) --
	(343.85,369.12) --
	(344.05,369.31) --
	(344.25,371.66) --
	(344.45,372.90) --
	(344.65,372.37) --
	(344.85,372.32) --
	(345.05,369.23) --
	(345.25,369.45) --
	(345.45,369.90) --
	(345.65,368.72) --
	(345.85,367.15) --
	(346.05,367.12) --
	(346.25,367.28) --
	(346.45,370.33) --
	(346.65,371.31) --
	(346.85,370.32) --
	(347.05,368.94) --
	(347.25,370.02) --
	(347.45,373.14) --
	(347.65,377.29) --
	(347.85,379.00) --
	(348.05,376.14) --
	(348.25,378.32) --
	(348.45,378.35) --
	(348.65,377.38) --
	(348.85,374.74) --
	(349.05,374.98) --
	(349.25,376.70) --
	(349.45,373.50) --
	(349.64,374.13) --
	(349.84,375.66) --
	(350.04,373.30) --
	(350.24,375.58) --
	(350.44,376.13) --
	(350.64,375.97) --
	(350.84,374.98) --
	(351.04,378.15) --
	(351.24,377.19) --
	(351.44,377.15) --
	(351.64,380.53) --
	(351.84,382.42) --
	(352.04,381.78) --
	(352.24,383.81) --
	(352.44,379.88) --
	(352.64,378.40) --
	(352.84,377.10) --
	(353.04,377.26) --
	(353.24,376.28) --
	(353.44,322.70) --
	(353.64,324.22) --
	(353.84,324.11) --
	(354.04,322.75) --
	(354.24,320.07) --
	(354.44,319.76) --
	(354.64,319.42) --
	(354.84,320.22) --
	(355.04,320.66) --
	(355.24,323.63) --
	(355.44,324.04) --
	(355.64,326.52) --
	(355.84,325.11) --
	(356.04,324.10) --
	(356.24,324.51) --
	(356.44,324.28) --
	(356.64,325.69) --
	(356.84,327.17) --
	(357.04,328.18) --
	(357.24,331.62) --
	(357.44,335.71) --
	(357.64,338.67) --
	(357.84,340.89) --
	(358.03,337.85) --
	(358.23,336.99) --
	(358.43,336.45) --
	(358.63,333.49) --
	(358.83,334.18) --
	(359.03,335.65) --
	(359.23,339.02) --
	(359.43,337.91) --
	(359.63,338.29) --
	(359.83,336.41) --
	(360.03,336.70) --
	(360.23,335.27) --
	(360.43,336.70) --
	(360.63,339.59) --
	(360.83,338.77) --
	(361.03,341.02) --
	(361.23,343.20) --
	(361.43,349.25) --
	(361.63,349.39) --
	(361.83,347.96) --
	(362.03,347.77) --
	(362.23,349.23) --
	(362.43,346.11) --
	(362.63,347.39) --
	(362.83,348.18) --
	(363.03,342.78) --
	(363.23,345.75) --
	(363.43,343.10) --
	(363.63,340.48) --
	(363.83,338.47) --
	(364.03,337.88) --
	(364.23,334.44) --
	(364.43,334.87) --
	(364.63,335.61) --
	(364.83,335.72) --
	(365.03,336.52) --
	(365.23,336.92) --
	(365.43,334.84) --
	(365.63,336.17) --
	(365.83,338.09) --
	(366.03,339.51) --
	(366.23,336.50) --
	(366.43,335.80) --
	(366.62,335.88) --
	(366.82,339.87) --
	(367.02,340.21) --
	(367.22,339.44) --
	(367.42,339.73) --
	(367.62,339.15) --
	(367.82,340.67) --
	(368.02,341.83) --
	(368.22,344.25) --
	(368.42,341.67) --
	(368.62,342.30) --
	(368.82,341.78) --
	(369.02,340.79) --
	(369.22,338.93) --
	(369.42,341.22) --
	(369.62,338.53) --
	(369.82,337.29) --
	(370.02,339.32) --
	(370.22,342.72) --
	(370.42,344.32) --
	(370.62,345.93) --
	(370.82,342.89) --
	(371.02,345.78) --
	(371.22,344.01) --
	(371.42,345.32) --
	(371.62,347.11) --
	(371.82,345.03) --
	(372.02,345.64) --
	(372.22,345.91) --
	(372.42,347.44) --
	(372.62,348.73) --
	(372.82,347.65) --
	(373.02,345.66) --
	(373.22,348.68) --
	(373.42,346.00) --
	(373.62,347.37) --
	(373.82,348.66) --
	(374.02,347.54) --
	(374.22,348.23) --
	(374.42,349.93) --
	(374.62,348.50) --
	(374.82,346.49) --
	(375.01,343.59) --
	(375.21,341.21) --
	(375.41,341.92) --
	(375.61,346.58) --
	(375.81,350.87) --
	(376.01,349.72) --
	(376.21,350.55) --
	(376.41,352.62) --
	(376.61,353.04) --
	(376.81,353.21) --
	(377.01,353.16) --
	(377.21,354.36) --
	(377.41,356.58) --
	(377.61,357.65) --
	(377.81,356.98) --
	(378.01,354.15) --
	(378.21,354.59) --
	(378.41,352.93) --
	(378.61,351.57) --
	(378.81,352.25) --
	(379.01,354.78) --
	(379.21,355.27) --
	(379.41,353.83) --
	(379.61,354.01) --
	(379.81,356.99) --
	(380.01,358.76) --
	(380.21,360.39) --
	(380.41,357.69) --
	(380.61,356.85) --
	(380.81,359.82) --
	(381.01,361.20) --
	(381.21,357.85) --
	(381.41,356.17) --
	(381.61,355.83) --
	(381.81,353.85) --
	(382.01,355.39) --
	(382.21,354.08) --
	(382.41,355.99) --
	(382.61,356.03) --
	(382.81,354.94) --
	(383.01,353.75) --
	(383.21,353.14) --
	(383.40,353.06) --
	(383.60,354.51) --
	(383.80,351.01) --
	(384.00,353.24) --
	(384.20,354.61) --
	(384.40,355.50) --
	(384.60,352.50) --
	(384.80,351.04) --
	(385.00,349.06) --
	(385.20,350.47) --
	(385.40,354.20) --
	(385.60,351.46) --
	(385.80,351.13) --
	(386.00,353.04) --
	(386.20,354.23) --
	(386.40,352.27) --
	(386.60,355.17) --
	(386.80,352.48) --
	(387.00,351.12) --
	(387.20,353.25) --
	(387.40,354.72) --
	(387.60,353.08) --
	(387.80,353.13) --
	(388.00,355.68) --
	(388.20,356.00) --
	(388.40,355.55) --
	(388.60,356.44) --
	(388.80,357.50) --
	(389.00,352.88) --
	(389.20,351.31) --
	(389.40,352.14) --
	(389.60,355.67) --
	(389.80,356.72) --
	(390.00,357.38) --
	(390.20,358.58) --
	(390.40,358.26) --
	(390.60,357.91) --
	(390.80,359.96) --
	(391.00,360.59) --
	(391.20,359.39) --
	(391.40,359.70) --
	(391.60,360.94) --
	(391.80,362.51) --
	(391.99,361.95) --
	(392.19,365.15) --
	(392.39,364.64) --
	(392.59,361.94) --
	(392.79,362.90) --
	(392.99,365.18) --
	(393.19,361.50) --
	(393.39,361.28) --
	(393.59,357.36) --
	(393.79,355.50) --
	(393.99,355.81) --
	(394.19,353.41) --
	(394.39,351.72) --
	(394.59,349.29) --
	(394.79,349.11) --
	(394.99,344.76) --
	(395.19,346.20) --
	(395.39,344.07) --
	(395.59,343.48) --
	(395.79,344.47) --
	(395.99,342.41) --
	(396.19,345.61) --
	(396.39,345.31) --
	(396.59,349.11) --
	(396.79,347.82) --
	(396.99,347.31) --
	(397.19,346.08) --
	(397.39,347.80) --
	(397.59,347.32) --
	(397.79,345.28) --
	(397.99,345.49) --
	(398.19,346.28) --
	(398.39,344.59) --
	(398.59,345.58) --
	(398.79,343.68) --
	(398.99,341.03) --
	(399.19,342.17) --
	(399.39,342.29) --
	(399.59,342.07) --
	(399.79,338.81) --
	(399.99,339.60) --
	(400.19,341.53) --
	(400.38,340.30) --
	(400.58,339.63) --
	(400.78,338.60) --
	(400.98,336.95) --
	(401.18,337.40) --
	(401.38,338.66) --
	(401.58,340.38) --
	(401.78,336.83) --
	(401.98,336.13) --
	(402.18,335.56) --
	(402.38,334.84) --
	(402.58,332.34) --
	(402.78,330.53) --
	(402.98,330.88) --
	(403.18,335.23) --
	(403.38,334.38) --
	(403.58,334.37) --
	(403.78,335.20) --
	(403.98,337.99) --
	(404.18,338.40) --
	(404.38,338.35) --
	(404.58,336.44) --
	(404.78,336.56) --
	(404.98,335.56) --
	(405.18,336.31) --
	(405.38,336.54) --
	(405.58,333.92) --
	(405.78,333.90) --
	(405.98,333.11) --
	(406.18,334.61) --
	(406.38,336.67) --
	(406.58,338.58) --
	(406.78,337.22) --
	(406.98,334.89) --
	(407.18,335.78) --
	(407.38,335.84) --
	(407.58,333.22) --
	(407.78,333.80) --
	(407.98,332.08) --
	(408.18,333.09) --
	(408.38,336.34) --
	(408.58,339.28) --
	(408.77,342.40) --
	(408.97,340.73) --
	(409.17,340.33) --
	(409.37,335.96) --
	(409.57,332.63) --
	(409.77,336.60) --
	(409.97,338.13) --
	(410.17,338.81) --
	(410.37,337.11) --
	(410.57,336.01) --
	(410.77,338.30) --
	(410.97,341.34) --
	(411.17,341.28) --
	(411.37,340.58) --
	(411.57,341.02) --
	(411.77,338.00) --
	(411.97,339.90) --
	(412.17,341.50) --
	(412.37,343.43) --
	(412.57,342.99) --
	(412.77,340.28) --
	(412.97,342.28) --
	(413.17,342.88) --
	(413.37,343.33) --
	(413.57,342.48) --
	(413.77,342.30) --
	(413.97,345.01) --
	(414.17,345.78) --
	(414.37,347.52) --
	(414.57,349.57) --
	(414.77,347.87) --
	(414.97,349.51) --
	(415.17,348.05) --
	(415.37,347.27) --
	(415.57,348.69) --
	(415.77,347.64) --
	(415.97,346.95) --
	(416.17,346.31) --
	(416.37,345.29) --
	(416.57,342.77) --
	(416.77,342.65) --
	(416.97,344.70) --
	(417.17,344.44) --
	(417.36,341.71) --
	(417.56,338.15) --
	(417.76,336.28) --
	(417.96,336.22) --
	(418.16,334.79) --
	(418.36,337.68) --
	(418.56,338.59) --
	(418.76,339.47) --
	(418.96,338.65) --
	(419.16,339.84) --
	(419.36,337.77) --
	(419.56,337.73) --
	(419.76,338.16) --
	(419.96,338.18) --
	(420.16,340.55) --
	(420.36,343.80) --
	(420.56,345.54) --
	(420.76,342.57) --
	(420.96,338.04) --
	(421.16,338.16) --
	(421.36,337.38) --
	(421.56,340.86) --
	(421.76,343.90) --
	(421.96,344.32) --
	(422.16,338.78) --
	(422.36,334.51) --
	(422.56,336.07) --
	(422.76,331.96) --
	(422.96,335.37) --
	(423.16,331.33) --
	(423.36,332.10) --
	(423.56,332.41) --
	(423.76,332.78) --
	(423.96,334.82) --
	(424.16,334.44) --
	(424.36,336.91) --
	(424.56,337.65) --
	(424.76,340.24) --
	(424.96,340.33) --
	(425.16,340.99) --
	(425.36,338.62) --
	(425.56,343.31) --
	(425.75,342.17) --
	(425.95,342.53) --
	(426.15,342.63) --
	(426.35,342.12) --
	(426.55,340.13) --
	(426.75,338.53) --
	(426.95,340.67) --
	(427.15,340.76) --
	(427.35,342.59) --
	(427.55,342.43) --
	(427.75,340.85) --
	(427.95,343.33) --
	(428.15,344.03) --
	(428.35,342.03) --
	(428.55,342.24) --
	(428.75,342.60) --
	(428.95,341.34) --
	(429.15,342.52) --
	(429.35,345.82) --
	(429.55,348.03) --
	(429.75,348.34) --
	(429.95,350.60) --
	(430.15,351.81) --
	(430.35,352.91) --
	(430.55,353.35) --
	(430.75,349.12) --
	(430.95,348.63) --
	(431.15,350.05) --
	(431.35,349.60) --
	(431.55,353.04) --
	(431.75,348.91) --
	(431.95,347.54) --
	(432.15,345.57) --
	(432.35,345.00) --
	(432.55,346.54) --
	(432.75,350.57) --
	(432.95,354.47) --
	(433.15,355.15) --
	(433.35,353.59) --
	(433.55,355.68) --
	(433.75,357.23) --
	(433.95,355.97) --
	(434.15,356.82) --
	(434.34,359.79) --
	(434.54,357.00) --
	(434.74,359.58) --
	(434.94,359.75) --
	(435.14,357.64) --
	(435.34,357.09) --
	(435.54,355.26) --
	(435.74,356.29) --
	(435.94,356.20) --
	(436.14,355.74) --
	(436.34,354.50) --
	(436.54,357.24) --
	(436.74,355.95) --
	(436.94,354.91) --
	(437.14,354.57) --
	(437.34,355.96) --
	(437.54,354.77) --
	(437.74,354.03) --
	(437.94,350.01) --
	(438.14,350.92) --
	(438.34,354.16) --
	(438.54,356.65) --
	(438.74,355.43) --
	(438.94,356.47) --
	(439.14,356.69) --
	(439.34,356.04) --
	(439.54,355.56) --
	(439.74,358.26) --
	(439.94,356.29) --
	(440.14,355.15) --
	(440.34,355.62) --
	(440.54,357.18) --
	(440.74,361.71) --
	(440.94,359.07) --
	(441.14,358.77) --
	(441.34,360.73) --
	(441.54,359.33) --
	(441.74,359.73) --
	(441.94,359.16) --
	(442.14,358.19) --
	(442.34,359.78) --
	(442.54,359.45) --
	(442.73,359.72) --
	(442.93,362.12) --
	(443.13,362.49) --
	(443.33,362.18) --
	(443.53,364.82) --
	(443.73,362.73) --
	(443.93,362.73) --
	(444.13,363.38) --
	(444.33,360.99) --
	(444.53,363.93) --
	(444.73,361.82) --
	(444.93,362.62) --
	(445.13,360.41) --
	(445.33,360.52) --
	(445.53,358.97) --
	(445.73,354.35) --
	(445.93,356.50) --
	(446.13,358.12) --
	(446.33,360.25) --
	(446.53,358.42) --
	(446.73,357.16) --
	(446.93,356.55) --
	(447.13,353.27) --
	(447.33,353.29) --
	(447.53,351.00) --
	(447.73,352.32) --
	(447.93,354.84) --
	(448.13,353.81) --
	(448.33,353.04) --
	(448.53,352.17) --
	(448.73,352.26) --
	(448.93,351.09) --
	(449.13,353.46) --
	(449.33,354.49) --
	(449.53,355.27) --
	(449.73,355.03) --
	(449.93,353.49) --
	(450.13,352.71) --
	(450.33,352.61) --
	(450.53,351.77) --
	(450.73,352.02) --
	(450.93,353.56) --
	(451.12,353.87) --
	(451.32,350.99) --
	(451.52,348.26) --
	(451.72,348.22) --
	(451.92,346.82) --
	(452.12,346.19) --
	(452.32,345.69) --
	(452.52,343.54) --
	(452.72,344.15) --
	(452.92,347.02) --
	(453.12,347.81) --
	(453.32,351.56) --
	(453.52,354.52) --
	(453.72,352.90) --
	(453.92,350.76) --
	(454.12,349.08) --
	(454.32,352.72) --
	(454.52,354.43) --
	(454.72,352.15) --
	(454.92,356.22) --
	(455.12,357.29) --
	(455.32,361.30) --
	(455.52,360.55) --
	(455.72,365.38) --
	(455.92,364.74) --
	(456.12,365.97) --
	(456.32,366.19) --
	(456.52,367.05) --
	(456.72,368.20) --
	(456.92,369.57) --
	(457.12,365.55) --
	(457.32,365.85) --
	(457.52,367.59) --
	(457.72,367.05) --
	(457.92,368.07) --
	(458.12,368.77) --
	(458.32,367.30) --
	(458.52,365.90) --
	(458.72,365.48) --
	(458.92,365.29) --
	(459.12,363.39) --
	(459.32,363.15) --
	(459.52,363.29) --
	(459.71,363.82) --
	(459.91,363.68) --
	(460.11,363.69) --
	(460.31,365.46) --
	(460.51,363.70) --
	(460.71,365.11) --
	(460.91,365.47) --
	(461.11,366.24) --
	(461.31,365.06) --
	(461.51,364.38) --
	(461.71,363.63) --
	(461.91,361.63) --
	(462.11,363.71) --
	(462.31,364.98) --
	(462.51,363.34) --
	(462.71,363.72) --
	(462.91,365.25) --
	(463.11,365.03) --
	(463.31,363.91) --
	(463.51,362.28) --
	(463.71,366.30) --
	(463.91,372.19) --
	(464.11,371.31) --
	(464.31,372.28) --
	(464.51,374.90) --
	(464.71,376.47);
\end{scope}
%%%%%%%%


\begin{scope}
\path[clip] (  0.00,252.94) rectangle (505.89,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94,268.54) { };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,385.42) { };
\end{scope}

%%%%%%%%%%

\begin{scope}
\path[clip] ( 49.20,314.14) rectangle (480.69,456.69);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,dashed, line width= 0.4pt,line join=round,line cap=round] (335.46,253) --
	(335.46,354.32);

\path[draw=drawColor,dashed, line width= 0.4pt,line join=round,line cap=round] (276.33,253) --
	(276.33,451.41);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.00}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 3pt,line join=round,line cap=round] ( 65.18,451.41) --
	(276.33,451.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 3pt,line join=round,line cap=round] ( 65.18,340.67) --
	(335.46,340.67);

%ligne verte a	
\path[draw=drawColor,line width= 1pt,line join=round,line cap=round,|-|] (362,363.64) --	(362,451.41);

\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

% ligne bleue de Y_{\tau_a}
\path[draw=drawColor,line width= 1pt,line join=round,line cap=round,<-|] (360,354.32) --	(360,451.41);

\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 3pt ,line join=round,line cap=round] (276.33,451.41) --
	(360,451.41);
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 3pt ,line join=round,line cap=round] (335.46,354.32) --
	(360,354.32);
	

\end{scope}
%%%%%%%%
\begin{scope}
% Annotations du graphe de X

%\draw[->] (65.18,65.18) -- (470,65.18);
%\draw[->] (65.18,65.18) -- (65.18,460);
%\draw (100,400) node[left] {$X_t$};
\draw[->] (65.18,315) -- (65.18,475);
\draw[->] (65.18,315.67) -- (470,315.67);
\draw (65.18,470) node[left] {$X_t$};

\draw [color=red](335.46,315) node[below] {$\tau_a$};
\draw [color=red](276.33,315) node[below] {$\overline G_{\tau_a}$};
%\draw [color=red,<->](276.33,292)-- (335.46,292);
%\draw [color=red](305,290) node[below] {$\tau_a-\overline G_{\tau_a}$};
\draw [color=green](60.18,451.41) node[left] {$\overline{X}_{\tau_a}$};
\draw [color=green](60.18,340.67) node[left] {$\underline{X}_{\tau_a}$};
\draw [color=blue](365,390) node[right] {${Y}_{\tau_a}>a$};
\draw [color=green](365,410) node[right] {$a$};
\end{scope}


\begin{scope}[xshift=0cm,yshift=2cm]
% Annotation du graphe de Y
\draw[->] (65.18,65.18) -- (65.18,215);
\draw[->] (65.18,66.48) -- (470,66.48);
\draw [color=blue](65.18,200) node[left] {$Y_t$};
\draw [color=blue](67,163.57) node[left] {$Y_{\tau_a}$};
\draw [color=blue](65.18,135.54) node[left] {$Y_{\tau_a^-}$};
%\draw [color=blue](100,100) node[left] {$Y_t$};


\draw [color=red](335.46,60.18) node[below] {$\tau_a$};
\draw [color=red](276.33,60.18) node[below] {$\overline G_{\tau_a}$};
\draw [color=red](276.33,61.18) -- (276.33,66) ;

\draw [color=green](58,154.23) node[left] {$a$};


%\draw[dashed,color=black!40] (276.33,442.04) -- (350,442.04);
\end{scope}

%%%%%%%%%%
%%%%%%%%%
%%%%%%%%%%
%%%%%%%%%%

\begin{scope}
\path[clip] (  50.00,  50.00) rectangle (505.89,252.94);

\path[] (  50.00,  50.00) --
	(505.89,  50.00) --
	(505.89,252.94) --
	(  50.00,252.94) --
	(  50.00,  50.00);
\end{scope}
%%%%%%%%%

\begin{scope}[xshift=0cm,yshift=2cm]
\path[clip] ( 49.20, 61.20) rectangle (480.69,203.75);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 66.48) --
	( 65.38, 68.24) --
	( 65.58, 68.71) --
	( 65.78, 68.11) --
	( 65.98, 70.24) --
	( 66.18, 69.76) --
	( 66.38, 69.61) --
	( 66.58, 69.35) --
	( 66.78, 67.10) --
	( 66.98, 69.35) --
	( 67.18, 66.81) --
	( 67.38, 68.15) --
	( 67.58, 70.24) --
	( 67.78, 71.52) --
	( 67.98, 70.94) --
	( 68.18, 70.55) --
	( 68.38, 71.04) --
	( 68.58, 72.79) --
	( 68.78, 73.94) --
	( 68.98, 71.48) --
	( 69.18, 71.00) --
	( 69.38, 72.02) --
	( 69.58, 73.74) --
	( 69.78, 74.04) --
	( 69.98, 77.15) --
	( 70.18, 77.99) --
	( 70.37, 79.32) --
	( 70.57, 76.99) --
	( 70.77, 74.94) --
	( 70.97, 74.98) --
	( 71.17, 77.08) --
	( 71.37, 75.25) --
	( 71.57, 73.51) --
	( 71.77, 72.01) --
	( 71.97, 70.49) --
	( 72.17, 71.07) --
	( 72.37, 69.62) --
	( 72.57, 67.01) --
	( 72.77, 66.84) --
	( 72.97, 68.63) --
	( 73.17, 67.01) --
	( 73.37, 66.48) --
	( 73.57, 66.98) --
	( 73.77, 66.48) --
	( 73.97, 67.92) --
	( 74.17, 67.15) --
	( 74.37, 71.42) --
	( 74.57, 71.64) --
	( 74.77, 69.36) --
	( 74.97, 70.14) --
	( 75.17, 71.78) --
	( 75.37, 70.28) --
	( 75.57, 71.75) --
	( 75.77, 71.13) --
	( 75.97, 74.39) --
	( 76.17, 77.01) --
	( 76.37, 77.79) --
	( 76.57, 79.69) --
	( 76.77, 76.97) --
	( 76.97, 75.10) --
	( 77.17, 76.52) --
	( 77.37, 75.32) --
	( 77.57, 73.45) --
	( 77.77, 72.86) --
	( 77.97, 72.08) --
	( 78.17, 69.72) --
	( 78.37, 70.55) --
	( 78.57, 71.27) --
	( 78.77, 69.33) --
	( 78.96, 71.72) --
	( 79.16, 71.26) --
	( 79.36, 71.23) --
	( 79.56, 70.23) --
	( 79.76, 68.16) --
	( 79.96, 67.54) --
	( 80.16, 67.00) --
	( 80.36, 66.48) --
	( 80.56, 66.48) --
	( 80.76, 66.48) --
	( 80.96, 68.29) --
	( 81.16, 68.49) --
	( 81.36, 66.48) --
	( 81.56, 67.06) --
	( 81.76, 66.48) --
	( 81.96, 66.48) --
	( 82.16, 66.48) --
	( 82.36, 66.48) --
	( 82.56, 66.48) --
	( 82.76, 68.09) --
	( 82.96, 67.15) --
	( 83.16, 68.76) --
	( 83.36, 70.31) --
	( 83.56, 72.12) --
	( 83.76, 73.28) --
	( 83.96, 71.15) --
	( 84.16, 71.81) --
	( 84.36, 71.85) --
	( 84.56, 72.65) --
	( 84.76, 71.51) --
	( 84.96, 69.61) --
	( 85.16, 69.92) --
	( 85.36, 68.63) --
	( 85.56, 69.32) --
	( 85.76, 67.19) --
	( 85.96, 66.48) --
	( 86.16, 66.48) --
	( 86.36, 66.48) --
	( 86.56, 66.48) --
	( 86.76, 70.04) --
	( 86.96, 71.26) --
	( 87.16, 70.24) --
	( 87.35, 71.03) --
	( 87.55, 71.48) --
	( 87.75, 72.18) --
	( 87.95, 68.96) --
	( 88.15, 70.26) --
	( 88.35, 71.03) --
	( 88.55, 70.91) --
	( 88.75, 70.40) --
	( 88.95, 69.94) --
	( 89.15, 69.94) --
	( 89.35, 72.72) --
	( 89.55, 71.92) --
	( 89.75, 70.82) --
	( 89.95, 71.66) --
	( 90.15, 70.26) --
	( 90.35, 71.64) --
	( 90.55, 70.80) --
	( 90.75, 71.98) --
	( 90.95, 75.21) --
	( 91.15, 72.88) --
	( 91.35, 71.45) --
	( 91.55, 71.08) --
	( 91.75, 68.10) --
	( 91.95, 71.15) --
	( 92.15, 70.81) --
	( 92.35, 75.35) --
	( 92.55, 72.47) --
	( 92.75, 74.07) --
	( 92.95, 76.49) --
	( 93.15, 78.08) --
	( 93.35, 80.23) --
	( 93.55, 83.96) --
	( 93.75, 85.77) --
	( 93.95, 85.97) --
	( 94.15, 84.11) --
	( 94.35, 83.23) --
	( 94.55, 85.53) --
	( 94.75, 86.67) --
	( 94.95, 82.85) --
	( 95.15, 81.97) --
	( 95.35, 84.36) --
	( 95.55, 79.18) --
	( 95.74, 78.15) --
	( 95.94, 76.40) --
	( 96.14, 74.21) --
	( 96.34, 73.68) --
	( 96.54, 73.45) --
	( 96.74, 75.25) --
	( 96.94, 77.68) --
	( 97.14, 72.83) --
	( 97.34, 74.02) --
	( 97.54, 72.16) --
	( 97.74, 70.21) --
	( 97.94, 67.01) --
	( 98.14, 66.48) --
	( 98.34, 66.48) --
	( 98.54, 66.48) --
	( 98.74, 68.55) --
	( 98.94, 67.16) --
	( 99.14, 66.48) --
	( 99.34, 66.48) --
	( 99.54, 67.19) --
	( 99.74, 66.63) --
	( 99.94, 67.60) --
	(100.14, 68.47) --
	(100.34, 66.48) --
	(100.54, 66.48) --
	(100.74, 69.68) --
	(100.94, 72.67) --
	(101.14, 74.58) --
	(101.34, 73.86) --
	(101.54, 75.48) --
	(101.74, 74.62) --
	(101.94, 74.07) --
	(102.14, 74.80) --
	(102.34, 75.76) --
	(102.54, 78.21) --
	(102.74, 76.80) --
	(102.94, 72.54) --
	(103.14, 73.24) --
	(103.34, 75.76) --
	(103.54, 76.96) --
	(103.74, 75.61) --
	(103.94, 74.03) --
	(104.14, 68.77) --
	(104.33, 71.32) --
	(104.53, 71.11) --
	(104.73, 71.39) --
	(104.93, 73.73) --
	(105.13, 74.91) --
	(105.33, 77.38) --
	(105.53, 76.75) --
	(105.73, 74.56) --
	(105.93, 77.63) --
	(106.13, 78.42) --
	(106.33, 75.50) --
	(106.53, 78.63) --
	(106.73, 75.53) --
	(106.93, 78.31) --
	(107.13, 80.49) --
	(107.33, 81.09) --
	(107.53, 82.76) --
	(107.73, 81.02) --
	(107.93, 81.87) --
	(108.13, 80.37) --
	(108.33, 81.47) --
	(108.53, 80.71) --
	(108.73, 77.11) --
	(108.93, 74.21) --
	(109.13, 73.32) --
	(109.33, 72.84) --
	(109.53, 69.49) --
	(109.73, 71.25) --
	(109.93, 69.88) --
	(110.13, 70.85) --
	(110.33, 66.48) --
	(110.53, 66.97) --
	(110.73, 67.10) --
	(110.93, 66.48) --
	(111.13, 66.48) --
	(111.33, 68.71) --
	(111.53, 69.20) --
	(111.73, 68.33) --
	(111.93, 71.49) --
	(112.13, 72.77) --
	(112.33, 73.16) --
	(112.53, 75.00) --
	(112.72, 76.68) --
	(112.92, 75.74) --
	(113.12, 76.27) --
	(113.32, 76.71) --
	(113.52, 74.13) --
	(113.72, 73.45) --
	(113.92, 70.90) --
	(114.12, 68.81) --
	(114.32, 67.43) --
	(114.52, 67.93) --
	(114.72, 66.94) --
	(114.92, 66.48) --
	(115.12, 66.48) --
	(115.32, 67.41) --
	(115.52, 66.48) --
	(115.72, 66.48) --
	(115.92, 67.89) --
	(116.12, 66.48) --
	(116.32, 66.48) --
	(116.52, 69.94) --
	(116.72, 70.91) --
	(116.92, 70.86) --
	(117.12, 74.93) --
	(117.32, 71.42) --
	(117.52, 69.85) --
	(117.72, 70.69) --
	(117.92, 71.51) --
	(118.12, 70.77) --
	(118.32, 72.55) --
	(118.52, 73.48) --
	(118.72, 73.26) --
	(118.92, 72.97) --
	(119.12, 70.61) --
	(119.32, 69.76) --
	(119.52, 69.92) --
	(119.72, 70.55) --
	(119.92, 67.99) --
	(120.12, 69.24) --
	(120.32, 68.06) --
	(120.52, 67.38) --
	(120.72, 66.87) --
	(120.92, 66.48) --
	(121.11, 68.09) --
	(121.31, 68.00) --
	(121.51, 68.28) --
	(121.71, 72.50) --
	(121.91, 71.48) --
	(122.11, 68.25) --
	(122.31, 72.61) --
	(122.51, 69.32) --
	(122.71, 68.82) --
	(122.91, 66.48) --
	(123.11, 68.04) --
	(123.31, 66.62) --
	(123.51, 67.64) --
	(123.71, 68.87) --
	(123.91, 68.04) --
	(124.11, 66.48) --
	(124.31, 66.48) --
	(124.51, 67.35) --
	(124.71, 66.48) --
	(124.91, 66.97) --
	(125.11, 66.48) --
	(125.31, 68.81) --
	(125.51, 67.24) --
	(125.71, 68.70) --
	(125.91, 69.33) --
	(126.11, 71.87) --
	(126.31, 66.48) --
	(126.51, 68.72) --
	(126.71, 68.25) --
	(126.91, 67.97) --
	(127.11, 69.57) --
	(127.31, 68.97) --
	(127.51, 67.61) --
	(127.71, 66.48) --
	(127.91, 70.69) --
	(128.11, 72.34) --
	(128.31, 72.56) --
	(128.51, 72.59) --
	(128.71, 73.47) --
	(128.91, 72.37) --
	(129.11, 72.21) --
	(129.31, 73.87) --
	(129.51, 72.01) --
	(129.70, 72.56) --
	(129.90, 72.28) --
	(130.10, 68.08) --
	(130.30, 67.61) --
	(130.50, 69.38) --
	(130.70, 69.83) --
	(130.90, 69.42) --
	(131.10, 71.46) --
	(131.30, 75.09) --
	(131.50, 75.90) --
	(131.70, 74.77) --
	(131.90, 76.45) --
	(132.10, 75.03) --
	(132.30, 72.00) --
	(132.50, 71.53) --
	(132.70, 68.16) --
	(132.90, 67.53) --
	(133.10, 68.53) --
	(133.30, 68.74) --
	(133.50, 66.48) --
	(133.70, 66.48) --
	(133.90, 66.48) --
	(134.10, 66.48) --
	(134.30, 66.48) --
	(134.50, 66.48) --
	(134.70, 66.48) --
	(134.90, 66.48) --
	(135.10, 66.48) --
	(135.30, 71.01) --
	(135.50, 70.82) --
	(135.70, 70.08) --
	(135.90, 69.14) --
	(136.10, 68.64) --
	(136.30, 68.33) --
	(136.50, 72.07) --
	(136.70, 69.08) --
	(136.90, 68.30) --
	(137.10, 67.36) --
	(137.30, 66.48) --
	(137.50, 66.48) --
	(137.70, 70.20) --
	(137.90, 72.20) --
	(138.09, 70.05) --
	(138.29, 66.48) --
	(138.49, 67.36) --
	(138.69, 66.48) --
	(138.89, 66.48) --
	(139.09, 66.76) --
	(139.29, 66.48) --
	(139.49, 67.38) --
	(139.69, 68.67) --
	(139.89, 68.91) --
	(140.09, 69.59) --
	(140.29, 67.89) --
	(140.49, 69.31) --
	(140.69, 71.02) --
	(140.89, 70.12) --
	(141.09, 66.48) --
	(141.29, 67.25) --
	(141.49, 69.26) --
	(141.69, 70.19) --
	(141.89, 71.03) --
	(142.09, 70.68) --
	(142.29, 70.73) --
	(142.49, 71.33) --
	(142.69, 95.75) --
	(142.89, 97.10) --
	(143.09,100.06) --
	(143.29,100.52) --
	(143.49,101.76) --
	(143.69,101.99) --
	(143.89,102.32) --
	(144.09,100.45) --
	(144.29,102.50) --
	(144.49,103.68) --
	(144.69,105.27) --
	(144.89,105.43) --
	(145.09,104.74) --
	(145.29,100.47) --
	(145.49, 98.68) --
	(145.69, 97.61) --
	(145.89, 97.30) --
	(146.09, 97.76) --
	(146.29, 96.18) --
	(146.49, 91.98) --
	(146.68, 90.82) --
	(146.88, 87.77) --
	(147.08, 84.46) --
	(147.28, 85.29) --
	(147.48, 85.90) --
	(147.68, 86.80) --
	(147.88, 85.94) --
	(148.08, 86.45) --
	(148.28, 87.67) --
	(148.48, 84.43) --
	(148.68, 85.65) --
	(148.88, 86.16) --
	(149.08, 87.30) --
	(149.28, 85.98) --
	(149.48, 85.83) --
	(149.68, 85.30) --
	(149.88, 85.67) --
	(150.08, 85.53) --
	(150.28, 87.84) --
	(150.48, 90.06) --
	(150.68, 89.44) --
	(150.88, 86.01) --
	(151.08, 87.97) --
	(151.28, 88.09) --
	(151.48, 89.24) --
	(151.68, 87.32) --
	(151.88, 83.53) --
	(152.08, 85.37) --
	(152.28, 84.22) --
	(152.48, 84.06) --
	(152.68, 84.57) --
	(152.88, 83.92) --
	(153.08, 84.49) --
	(153.28, 84.16) --
	(153.48, 83.02) --
	(153.68, 80.72) --
	(153.88, 83.10) --
	(154.08, 81.23) --
	(154.28, 82.76) --
	(154.48, 85.41) --
	(154.68, 90.45) --
	(154.88, 88.74) --
	(155.07, 84.06) --
	(155.27, 83.94) --
	(155.47, 86.99) --
	(155.67, 85.95) --
	(155.87, 87.82) --
	(156.07, 85.62) --
	(156.27, 87.72) --
	(156.47, 87.66) --
	(156.67, 86.99) --
	(156.87, 80.72) --
	(157.07, 80.45) --
	(157.27, 79.25) --
	(157.47, 78.14) --
	(157.67, 78.89) --
	(157.87, 80.09) --
	(158.07, 75.84) --
	(158.27, 74.60) --
	(158.47, 75.24) --
	(158.67, 73.76) --
	(158.87, 70.37) --
	(159.07, 68.20) --
	(159.27, 66.60) --
	(159.47, 66.48) --
	(159.67, 68.47) --
	(159.87, 68.39) --
	(160.07, 66.48) --
	(160.27, 68.53) --
	(160.47, 66.48) --
	(160.67, 67.57) --
	(160.87, 71.70) --
	(161.07, 73.95) --
	(161.27, 73.94) --
	(161.47, 70.76) --
	(161.67, 68.88) --
	(161.87, 67.18) --
	(162.07, 66.48) --
	(162.27, 67.30) --
	(162.47, 66.48) --
	(162.67, 67.60) --
	(162.87, 70.17) --
	(163.07, 70.57) --
	(163.27, 67.23) --
	(163.46, 72.04) --
	(163.66, 71.92) --
	(163.86, 68.05) --
	(164.06, 68.69) --
	(164.26, 66.84) --
	(164.46, 69.54) --
	(164.66, 71.60) --
	(164.86, 73.38) --
	(165.06, 73.42) --
	(165.26, 77.45) --
	(165.46, 79.79) --
	(165.66, 79.53) --
	(165.86, 79.07) --
	(166.06, 78.61) --
	(166.26, 78.09) --
	(166.46, 79.25) --
	(166.66, 78.66) --
	(166.86, 79.47) --
	(167.06, 81.67) --
	(167.26, 81.34) --
	(167.46, 83.24) --
	(167.66, 83.52) --
	(167.86, 85.29) --
	(168.06, 85.08) --
	(168.26, 89.06) --
	(168.46, 87.08) --
	(168.66, 86.26) --
	(168.86, 84.78) --
	(169.06, 81.06) --
	(169.26, 81.72) --
	(169.46, 81.41) --
	(169.66, 82.46) --
	(169.86, 81.56) --
	(170.06, 82.51) --
	(170.26, 80.18) --
	(170.46, 78.85) --
	(170.66, 78.99) --
	(170.86, 78.53) --
	(171.06, 79.43) --
	(171.26, 79.21) --
	(171.46, 79.47) --
	(171.66, 82.08) --
	(171.86, 81.54) --
	(172.05, 83.16) --
	(172.25, 83.37) --
	(172.45, 83.74) --
	(172.65, 83.70) --
	(172.85, 84.21) --
	(173.05, 84.92) --
	(173.25, 86.80) --
	(173.45, 84.58) --
	(173.65, 82.91) --
	(173.85, 82.48) --
	(174.05, 82.31) --
	(174.25, 80.14) --
	(174.45, 79.31) --
	(174.65, 81.29) --
	(174.85, 80.83) --
	(175.05, 77.68) --
	(175.25, 78.07) --
	(175.45, 77.31) --
	(175.65, 87.69) --
	(175.85, 89.51) --
	(176.05, 91.38) --
	(176.25, 89.66) --
	(176.45, 87.93) --
	(176.65, 86.92) --
	(176.85, 89.28) --
	(177.05, 91.31) --
	(177.25, 94.88) --
	(177.45, 93.83) --
	(177.65, 95.09) --
	(177.85, 91.57) --
	(178.05, 91.95) --
	(178.25, 95.92) --
	(178.45, 96.95) --
	(178.65, 97.86) --
	(178.85, 96.77) --
	(179.05, 97.88) --
	(179.25, 97.41) --
	(179.45,100.07) --
	(179.65, 99.20) --
	(179.85, 96.86) --
	(180.05, 96.14) --
	(180.25, 98.00) --
	(180.44, 97.71) --
	(180.64, 95.70) --
	(180.84, 93.47) --
	(181.04, 92.84) --
	(181.24, 93.52) --
	(181.44, 90.95) --
	(181.64, 91.34) --
	(181.84, 93.45) --
	(182.04, 92.84) --
	(182.24, 91.52) --
	(182.44, 94.12) --
	(182.64, 96.94) --
	(182.84, 97.43) --
	(183.04, 96.38) --
	(183.24, 98.02) --
	(183.44,100.96) --
	(183.64,101.83) --
	(183.84,102.94) --
	(184.04,104.16) --
	(184.24,104.49) --
	(184.44,103.65) --
	(184.64,105.11) --
	(184.84,106.07) --
	(185.04,103.63) --
	(185.24,104.34) --
	(185.44,103.92) --
	(185.64,106.85) --
	(185.84,103.93) --
	(186.04,106.72) --
	(186.24,108.84) --
	(186.44,112.65) --
	(186.64,113.86) --
	(186.84,112.79) --
	(187.04,111.25) --
	(187.24,110.82) --
	(187.44,111.56) --
	(187.64,109.65) --
	(187.84,107.83) --
	(188.04,111.00) --
	(188.24,112.28) --
	(188.44,112.82) --
	(188.64,110.83) --
	(188.83,112.64) --
	(189.03,112.03) --
	(189.23,113.34) --
	(189.43,110.59) --
	(189.63,111.65) --
	(189.83,112.08) --
	(190.03,111.20) --
	(190.23,109.47) --
	(190.43,108.37) --
	(190.63,105.23) --
	(190.83,105.35) --
	(191.03,106.19) --
	(191.23,110.68) --
	(191.43,111.81) --
	(191.63,111.65) --
	(191.83,111.76) --
	(192.03,115.27) --
	(192.23,115.33) --
	(192.43,115.85) --
	(192.63,115.52) --
	(192.83,114.40) --
	(193.03,114.68) --
	(193.23,111.38) --
	(193.43,110.67) --
	(193.63,109.42) --
	(193.83,112.08) --
	(194.03,112.89) --
	(194.23,113.74) --
	(194.43,111.66) --
	(194.63,113.68) --
	(194.83,115.35) --
	(195.03,113.22) --
	(195.23,115.90) --
	(195.43,114.78) --
	(195.63,116.70) --
	(195.83,116.43) --
	(196.03,116.67) --
	(196.23,117.61) --
	(196.43,117.32) --
	(196.63,119.19) --
	(196.83,118.26) --
	(197.03,115.27) --
	(197.23,115.69) --
	(197.42,113.92) --
	(197.62,116.17) --
	(197.82,119.72) --
	(198.02,121.21) --
	(198.22,119.66) --
	(198.42,118.08) --
	(198.62,121.43) --
	(198.82,121.16) --
	(199.02,121.41) --
	(199.22,124.15) --
	(199.42,123.11) --
	(199.62,123.78) --
	(199.82,124.01) --
	(200.02,128.19) --
	(200.22,126.15) --
	(200.42,125.04) --
	(200.62,124.43) --
	(200.82,125.08) --
	(201.02,125.76) --
	(201.22,125.22) --
	(201.42,126.31) --
	(201.62,125.17) --
	(201.82,123.32) --
	(202.02,120.51) --
	(202.22,121.87) --
	(202.42,121.81) --
	(202.62,121.45) --
	(202.82,123.13) --
	(203.02,121.92) --
	(203.22,121.25) --
	(203.42,122.81) --
	(203.62,124.28) --
	(203.82,123.27) --
	(204.02,122.08) --
	(204.22,119.26) --
	(204.42,119.05) --
	(204.62,120.08) --
	(204.82,119.46) --
	(205.02,117.28) --
	(205.22,117.47) --
	(205.42,118.60) --
	(205.62,117.49) --
	(205.81,115.26) --
	(206.01,116.13) --
	(206.21,115.22) --
	(206.41,117.20) --
	(206.61,118.31) --
	(206.81,116.59) --
	(207.01,116.61) --
	(207.21,116.66) --
	(207.41,115.76) --
	(207.61,118.33) --
	(207.81,121.09) --
	(208.01,120.76) --
	(208.21,118.36) --
	(208.41,118.75) --
	(208.61,119.32) --
	(208.81,122.71) --
	(209.01,125.76) --
	(209.21,126.19) --
	(209.41,129.55) --
	(209.61,129.89) --
	(209.81,126.35) --
	(210.01,126.58) --
	(210.21,124.92) --
	(210.41,126.70) --
	(210.61,130.37) --
	(210.81,126.83) --
	(211.01,124.20) --
	(211.21,121.96) --
	(211.41,123.78) --
	(211.61,122.67) --
	(211.81,124.06) --
	(212.01,122.94) --
	(212.21,122.57) --
	(212.41,125.44) --
	(212.61,126.85) --
	(212.81,132.64) --
	(213.01,130.86) --
	(213.21,130.40) --
	(213.41,128.66) --
	(213.61,129.65) --
	(213.81,127.23) --
	(214.01,123.85) --
	(214.20,123.86) --
	(214.40,122.28) --
	(214.60,122.24) --
	(214.80,119.63) --
	(215.00,120.90) --
	(215.20,122.29) --
	(215.40,124.78) --
	(215.60,123.90) --
	(215.80,123.40) --
	(216.00,123.74) --
	(216.20,126.54) --
	(216.40,125.99) --
	(216.60,126.74) --
	(216.80,124.55) --
	(217.00,123.90) --
	(217.20,124.94) --
	(217.40,126.83) --
	(217.60,125.34) --
	(217.80,126.82) --
	(218.00,125.92) --
	(218.20,126.20) --
	(218.40,126.89) --
	(218.60,126.40) --
	(218.80,125.75) --
	(219.00,126.82) --
	(219.20,125.60) --
	(219.40,124.96) --
	(219.60,122.33) --
	(219.80,125.04) --
	(220.00,127.17) --
	(220.20,127.17) --
	(220.40,126.76) --
	(220.60,124.84) --
	(220.80,125.51) --
	(221.00,126.49) --
	(221.20,123.50) --
	(221.40,124.32) --
	(221.60,125.68) --
	(221.80,127.54) --
	(222.00,129.48) --
	(222.20,130.62) --
	(222.40,127.82) --
	(222.60,127.85) --
	(222.79,127.84) --
	(222.99,126.76) --
	(223.19,126.12) --
	(223.39,126.11) --
	(223.59,121.84) --
	(223.79,121.26) --
	(223.99,122.63) --
	(224.19,118.62) --
	(224.39,119.98) --
	(224.59,118.84) --
	(224.79,123.12) --
	(224.99,125.66) --
	(225.19,123.55) --
	(225.39,122.78) --
	(225.59,120.43) --
	(225.79,117.21) --
	(225.99,117.64) --
	(226.19,119.79) --
	(226.39,118.01) --
	(226.59,117.44) --
	(226.79,117.39) --
	(226.99,117.44) --
	(227.19,121.30) --
	(227.39,121.09) --
	(227.59,121.95) --
	(227.79,120.93) --
	(227.99,119.38) --
	(228.19,118.95) --
	(228.39,118.97) --
	(228.59,117.65) --
	(228.79,120.37) --
	(228.99,121.91) --
	(229.19,120.84) --
	(229.39,119.52) --
	(229.59,117.17) --
	(229.79,116.33) --
	(229.99,116.49) --
	(230.19,118.51) --
	(230.39,121.63) --
	(230.59,119.35) --
	(230.79,118.16) --
	(230.99,119.27) --
	(231.18,120.95) --
	(231.38,118.93) --
	(231.58,120.55) --
	(231.78,117.89) --
	(231.98,117.14) --
	(232.18,114.61) --
	(232.38,110.29) --
	(232.58,106.59) --
	(232.78,105.08) --
	(232.98,106.50) --
	(233.18,108.09) --
	(233.38,110.35) --
	(233.58,107.14) --
	(233.78,106.08) --
	(233.98,102.89) --
	(234.18,101.57) --
	(234.38,103.54) --
	(234.58,106.73) --
	(234.78,108.61) --
	(234.98,108.95) --
	(235.18,106.46) --
	(235.38,107.48) --
	(235.58,105.39) --
	(235.78,105.66) --
	(235.98,106.38) --
	(236.18,110.90) --
	(236.38,107.63) --
	(236.58,109.01) --
	(236.78,107.46) --
	(236.98,104.48) --
	(237.18,103.12) --
	(237.38,102.07) --
	(237.58,102.46) --
	(237.78,103.64) --
	(237.98,102.46) --
	(238.18,103.87) --
	(238.38,102.12) --
	(238.58,100.22) --
	(238.78,101.65) --
	(238.98, 98.93) --
	(239.18, 98.79) --
	(239.38,100.99) --
	(239.57,100.23) --
	(239.77, 99.00) --
	(239.97,101.66) --
	(240.17, 99.60) --
	(240.37, 98.89) --
	(240.57, 99.76) --
	(240.77, 99.93) --
	(240.97,102.60) --
	(241.17,101.37) --
	(241.37, 99.59) --
	(241.57, 98.62) --
	(241.77,101.14) --
	(241.97, 99.80) --
	(242.17, 99.57) --
	(242.37, 99.45) --
	(242.57, 97.96) --
	(242.77, 97.68) --
	(242.97, 98.68) --
	(243.17, 98.57) --
	(243.37, 99.55) --
	(243.57, 96.07) --
	(243.77, 95.64) --
	(243.97, 93.49) --
	(244.17, 90.50) --
	(244.37, 89.13) --
	(244.57, 90.65) --
	(244.77, 89.79) --
	(244.97, 90.43) --
	(245.17, 86.34) --
	(245.37, 88.23) --
	(245.57, 88.37) --
	(245.77, 87.94) --
	(245.97, 86.78) --
	(246.17, 88.15) --
	(246.37, 87.98) --
	(246.57, 87.89) --
	(246.77, 88.22) --
	(246.97, 91.13) --
	(247.17, 91.49) --
	(247.37, 90.57) --
	(247.57, 91.34) --
	(247.77, 93.95) --
	(247.97, 94.91) --
	(248.16, 94.33) --
	(248.36, 96.84) --
	(248.56, 94.27) --
	(248.76, 90.13) --
	(248.96, 92.10) --
	(249.16, 90.77) --
	(249.36, 89.10) --
	(249.56, 89.73) --
	(249.76, 89.86) --
	(249.96, 87.95) --
	(250.16, 88.29) --
	(250.36, 90.48) --
	(250.56, 89.23) --
	(250.76, 90.80) --
	(250.96, 91.99) --
	(251.16, 90.43) --
	(251.36, 88.45) --
	(251.56, 85.49) --
	(251.76, 83.83) --
	(251.96, 81.71) --
	(252.16, 84.27) --
	(252.36, 86.42) --
	(252.56, 85.46) --
	(252.76, 84.29) --
	(252.96, 83.87) --
	(253.16, 85.33) --
	(253.36, 83.34) --
	(253.56, 80.99) --
	(253.76, 81.38) --
	(253.96, 81.79) --
	(254.16, 79.08) --
	(254.36, 76.96) --
	(254.56, 72.56) --
	(254.76, 75.30) --
	(254.96, 77.20) --
	(255.16, 76.78) --
	(255.36, 79.08) --
	(255.56, 78.76) --
	(255.76, 76.36) --
	(255.96, 77.61) --
	(256.16, 76.94) --
	(256.36, 76.01) --
	(256.55, 74.70) --
	(256.75, 76.84) --
	(256.95, 76.78) --
	(257.15, 74.67) --
	(257.35, 72.05) --
	(257.55, 72.11) --
	(257.75, 70.24) --
	(257.95, 70.61) --
	(258.15, 69.84) --
	(258.35, 72.33) --
	(258.55, 71.41) --
	(258.75, 72.88) --
	(258.95, 71.45) --
	(259.15, 69.99) --
	(259.35, 69.36) --
	(259.55, 71.58) --
	(259.75, 70.25) --
	(259.95, 71.32) --
	(260.15, 73.88) --
	(260.35, 75.57) --
	(260.55, 74.38) --
	(260.75, 69.28) --
	(260.95, 69.64) --
	(261.15, 68.22) --
	(261.35, 68.42) --
	(261.55, 67.88) --
	(261.75, 69.07) --
	(261.95, 68.92) --
	(262.15, 68.77) --
	(262.35, 69.37) --
	(262.55, 73.54) --
	(262.75, 72.87) --
	(262.95, 68.66) --
	(263.15, 66.48) --
	(263.35, 66.61) --
	(263.55, 69.35) --
	(263.75, 69.98) --
	(263.95, 72.71) --
	(264.15, 70.54) --
	(264.35, 72.81) --
	(264.55, 78.61) --
	(264.75, 75.71) --
	(264.94, 74.23) --
	(265.14, 73.28) --
	(265.34, 75.38) --
	(265.54, 77.16) --
	(265.74, 81.34) --
	(265.94, 80.09) --
	(266.14, 81.33) --
	(266.34, 83.38) --
	(266.54, 80.70) --
	(266.74, 83.06) --
	(266.94, 84.74) --
	(267.14, 83.11) --
	(267.34, 81.98) --
	(267.54, 79.51) --
	(267.74, 80.97) --
	(267.94, 78.27) --
	(268.14, 81.57) --
	(268.34, 81.49) --
	(268.54, 80.57) --
	(268.74, 80.07) --
	(268.94, 83.18) --
	(269.14, 80.80) --
	(269.34, 78.79) --
	(269.54, 76.90) --
	(269.74, 77.32) --
	(269.94, 77.67) --
	(270.14, 78.54) --
	(270.34, 82.28) --
	(270.54, 80.75) --
	(270.74, 81.73) --
	(270.94, 82.56) --
	(271.14, 78.49) --
	(271.34, 77.66) --
	(271.54, 79.06) --
	(271.74, 76.29) --
	(271.94, 76.93) --
	(272.14, 74.72) --
	(272.34, 73.04) --
	(272.54, 71.94) --
	(272.74, 74.38) --
	(272.94, 73.79) --
	(273.14, 73.02) --
	(273.34, 72.62) --
	(273.53, 72.88) --
	(273.73, 69.02) --
	(273.93, 66.48) --
	(274.13, 66.48) --
	(274.33, 66.48) --
	(274.53, 66.48) --
	(274.73, 66.48) --
	(274.93, 66.48) --
	(275.13, 67.09) --
	(275.33, 66.48) --
	(275.53, 66.48) --
	(275.73, 68.69) --
	(275.93, 68.98) --
	(276.13, 66.48) --
	(276.33, 66.48) --
	(276.53, 69.78) --
	(276.73, 70.84) --
	(276.93, 69.55) --
	(277.13, 72.16) --
	(277.33, 75.73) --
	(277.53, 76.58) --
	(277.73, 77.52) --
	(277.93, 78.11) --
	(278.13, 81.49) --
	(278.33, 81.66) --
	(278.53, 84.52) --
	(278.73, 82.98) --
	(278.93, 84.67) --
	(279.13, 83.56) --
	(279.33, 84.24) --
	(279.53, 84.21) --
	(279.73, 83.10) --
	(279.93, 81.17) --
	(280.13, 78.31) --
	(280.33, 75.87) --
	(280.53, 77.09) --
	(280.73, 83.24) --
	(280.93, 81.68) --
	(281.13, 77.47) --
	(281.33, 75.38) --
	(281.53, 79.82) --
	(281.73, 78.74) --
	(281.92, 75.97) --
	(282.12, 79.35) --
	(282.32, 82.20) --
	(282.52, 84.60) --
	(282.72, 87.91) --
	(282.92, 86.15) --
	(283.12, 87.54) --
	(283.32, 87.66) --
	(283.52, 89.94) --
	(283.72, 87.28) --
	(283.92, 88.91) --
	(284.12, 88.82) --
	(284.32, 86.64) --
	(284.52, 86.01) --
	(284.72, 81.61) --
	(284.92, 82.13) --
	(285.12, 82.60) --
	(285.32, 83.05) --
	(285.52, 82.87) --
	(285.72, 84.16) --
	(285.92, 79.19) --
	(286.12, 78.64) --
	(286.32, 78.45) --
	(286.52, 78.34) --
	(286.72, 81.90) --
	(286.92, 80.87) --
	(287.12, 80.13) --
	(287.32, 81.28) --
	(287.52, 81.90) --
	(287.72, 82.60) --
	(287.92, 81.40) --
	(288.12, 83.00) --
	(288.32, 84.46) --
	(288.52, 83.42) --
	(288.72, 84.87) --
	(288.92, 85.44) --
	(289.12, 84.97) --
	(289.32, 83.98) --
	(289.52, 85.68) --
	(289.72, 83.00) --
	(289.92, 82.58) --
	(290.12, 84.98) --
	(290.32, 86.61) --
	(290.51, 86.90) --
	(290.71, 86.78) --
	(290.91, 87.06) --
	(291.11, 90.83) --
	(291.31, 90.20) --
	(291.51, 91.45) --
	(291.71, 90.11) --
	(291.91, 88.67) --
	(292.11, 86.65) --
	(292.31, 89.72) --
	(292.51, 91.17) --
	(292.71, 90.61) --
	(292.91, 90.71) --
	(293.11, 90.96) --
	(293.31, 93.60) --
	(293.51, 92.29) --
	(293.71, 91.38) --
	(293.91, 92.78) --
	(294.11, 94.19) --
	(294.31, 96.06) --
	(294.51, 95.64) --
	(294.71, 97.95) --
	(294.91,100.28) --
	(295.11, 99.72) --
	(295.31, 98.94) --
	(295.51, 99.77) --
	(295.71,103.24) --
	(295.91,104.23) --
	(296.11,106.01) --
	(296.31,106.68) --
	(296.51,105.77) --
	(296.71,105.69) --
	(296.91,104.91) --
	(297.11,105.88) --
	(297.31,104.37) --
	(297.51,103.67) --
	(297.71,100.60) --
	(297.91, 99.93) --
	(298.11,100.62) --
	(298.31, 99.64) --
	(298.51, 99.45) --
	(298.71,102.10) --
	(298.90, 99.42) --
	(299.10,101.00) --
	(299.30,100.79) --
	(299.50, 97.44) --
	(299.70, 98.23) --
	(299.90, 96.44) --
	(300.10, 98.67) --
	(300.30, 96.55) --
	(300.50, 95.45) --
	(300.70, 96.59) --
	(300.90, 98.66) --
	(301.10,102.89) --
	(301.30, 99.89) --
	(301.50,101.93) --
	(301.70,101.04) --
	(301.90,101.89) --
	(302.10,104.31) --
	(302.30,106.18) --
	(302.50,105.40) --
	(302.70,106.54) --
	(302.90,108.40) --
	(303.10,108.52) --
	(303.30,108.79) --
	(303.50,110.45) --
	(303.70,109.60) --
	(303.90,109.95) --
	(304.10,109.49) --
	(304.30,113.30) --
	(304.50,115.93) --
	(304.70,114.41) --
	(304.90,113.32) --
	(305.10,114.39) --
	(305.30,112.62) --
	(305.50,113.04) --
	(305.70,111.87) --
	(305.90,111.32) --
	(306.10,111.27) --
	(306.30,113.07) --
	(306.50,112.89) --
	(306.70,112.99) --
	(306.90,111.24) --
	(307.10,112.94) --
	(307.29,111.82) --
	(307.49,112.86) --
	(307.69,113.09) --
	(307.89,110.35) --
	(308.09,109.83) --
	(308.29,109.64) --
	(308.49,108.52) --
	(308.69,106.46) --
	(308.89,105.31) --
	(309.09,105.43) --
	(309.29,134.96) --
	(309.49,137.25) --
	(309.69,135.31) --
	(309.89,134.31) --
	(310.09,133.14) --
	(310.29,131.49) --
	(310.49,133.78) --
	(310.69,134.24) --
	(310.89,132.20) --
	(311.09,132.35) --
	(311.29,132.36) --
	(311.49,132.80) --
	(311.69,132.04) --
	(311.89,129.14) --
	(312.09,130.51) --
	(312.29,130.34) --
	(312.49,130.37) --
	(312.69,130.50) --
	(312.89,131.82) --
	(313.09,133.78) --
	(313.29,136.01) --
	(313.49,136.58) --
	(313.69,136.52) --
	(313.89,133.10) --
	(314.09,131.77) --
	(314.29,132.87) --
	(314.49,136.58) --
	(314.69,135.51) --
	(314.89,136.45) --
	(315.09,136.49) --
	(315.29,134.91) --
	(315.49,132.55) --
	(315.69,132.87) --
	(315.88,133.99) --
	(316.08,132.20) --
	(316.28,131.94) --
	(316.48,133.94) --
	(316.68,133.01) --
	(316.88,128.80) --
	(317.08,128.58) --
	(317.28,129.85) --
	(317.48,131.79) --
	(317.68,129.97) --
	(317.88,129.98) --
	(318.08,130.35) --
	(318.28,131.98) --
	(318.48,132.53) --
	(318.68,132.46) --
	(318.88,132.42) --
	(319.08,132.15) --
	(319.28,133.86) --
	(319.48,133.00) --
	(319.68,134.85) --
	(319.88,134.73) --
	(320.08,137.46) --
	(320.28,141.20) --
	(320.48,142.69) --
	(320.68,143.95) --
	(320.88,147.57) --
	(321.08,151.44) --
	(321.28,148.22) --
	(321.48,146.99) --
	(321.68,148.48) --
	(321.88,146.26) --
	(322.08,146.62) --
	(322.28,145.35) --
	(322.48,144.36) --
	(322.68,143.18) --
	(322.88,142.60) --
	(323.08,144.81) --
	(323.28,146.41) --
	(323.48,148.57) --
	(323.68,145.50) --
	(323.88,145.96) --
	(324.08,145.94) --
	(324.27,145.87) --
	(324.47,145.87) --
	(324.67,147.00) --
	(324.87,146.83) --
	(325.07,145.63) --
	(325.27,145.24) --
	(325.47,141.88) --
	(325.67,139.40) --
	(325.87,138.96) --
	(326.07,139.97) --
	(326.27,140.31) --
	(326.47,142.40) --
	(326.67,140.21) --
	(326.87,139.37) --
	(327.07,140.59) --
	(327.27,139.70) --
	(327.47,140.08) --
	(327.67,139.46) --
	(327.87,140.68) --
	(328.07,139.48) --
	(328.27,137.21) --
	(328.47,136.83) --
	(328.67,139.31) --
	(328.87,142.44) --
	(329.07,139.92) --
	(329.27,140.04) --
	(329.47,141.01) --
	(329.67,138.41) --
	(329.87,138.68) --
	(330.07,137.74) --
	(330.27,136.37) --
	(330.47,135.21) --
	(330.67,135.28) --
	(330.87,135.98) --
	(331.07,139.81) --
	(331.27,140.59) --
	(331.47,139.55) --
	(331.67,141.26) --
	(331.87,138.47) --
	(332.07,137.76) --
	(332.27,135.92) --
	(332.47,136.77) --
	(332.66,138.08) --
	(332.86,139.02) --
	(333.06,138.38) --
	(333.26,139.63) --
	(333.46,143.89) --
	(333.66,143.22) --
	(333.86,144.59) --
	(334.06,144.13) --
	(334.26,144.20) --
	(334.46,141.78) --
	(334.66,139.84) --
	(334.86,136.76) --
	(335.06,136.82) --
	(335.26,135.54) --
	(335.46,163.57) --
	(335.66,163.21) --
	(335.86,163.92) --
	(336.06,164.64) --
	(336.26,162.86) --
	(336.46,165.97) --
	(336.66,165.44) --
	(336.86,161.38) --
	(337.06,160.53) --
	(337.26,160.96) --
	(337.46,163.22) --
	(337.66,164.96) --
	(337.86,165.89) --
	(338.06,164.49) --
	(338.26,161.86) --
	(338.46,161.24) --
	(338.66,158.95) --
	(338.86,156.48) --
	(339.06,155.01) --
	(339.26,152.82) --
	(339.46,149.76) --
	(339.66,153.22) --
	(339.86,153.04) --
	(340.06,157.09) --
	(340.26,156.58) --
	(340.46,157.63) --
	(340.66,157.68) --
	(340.86,159.63) --
	(341.06,160.59) --
	(341.25,160.31) --
	(341.45,157.57) --
	(341.65,156.62) --
	(341.85,160.53) --
	(342.05,161.03) --
	(342.25,163.74) --
	(342.45,161.11) --
	(342.65,158.18) --
	(342.85,155.17) --
	(343.05,155.19) --
	(343.25,154.82) --
	(343.45,152.78) --
	(343.65,152.87) --
	(343.85,148.77) --
	(344.05,148.58) --
	(344.25,146.23) --
	(344.45,144.99) --
	(344.65,145.52) --
	(344.85,145.57) --
	(345.05,148.66) --
	(345.25,148.44) --
	(345.45,147.99) --
	(345.65,149.17) --
	(345.85,150.74) --
	(346.05,150.77) --
	(346.25,150.61) --
	(346.45,147.56) --
	(346.65,146.58) --
	(346.85,147.57) --
	(347.05,148.95) --
	(347.25,147.87) --
	(347.45,144.75) --
	(347.65,140.60) --
	(347.85,138.89) --
	(348.05,141.75) --
	(348.25,139.57) --
	(348.45,139.54) --
	(348.65,140.51) --
	(348.85,143.15) --
	(349.05,142.91) --
	(349.25,141.19) --
	(349.45,144.39) --
	(349.64,143.76) --
	(349.84,142.23) --
	(350.04,144.59) --
	(350.24,142.31) --
	(350.44,141.76) --
	(350.64,141.92) --
	(350.84,142.91) --
	(351.04,139.74) --
	(351.24,140.70) --
	(351.44,140.74) --
	(351.64,137.36) --
	(351.84,135.47) --
	(352.04,136.11) --
	(352.24,134.08) --
	(352.44,138.01) --
	(352.64,139.49) --
	(352.84,140.79) --
	(353.04,140.63) --
	(353.24,141.61) --
	(353.44,195.19) --
	(353.64,193.67) --
	(353.84,193.78) --
	(354.04,195.14) --
	(354.24,197.82) --
	(354.44,198.13) --
	(354.64,198.47) --
	(354.84,197.67) --
	(355.04,197.23) --
	(355.24,194.26) --
	(355.44,193.85) --
	(355.64,191.37) --
	(355.84,192.78) --
	(356.04,193.79) --
	(356.24,193.38) --
	(356.44,193.61) --
	(356.64,192.20) --
	(356.84,190.72) --
	(357.04,189.71) --
	(357.24,186.27) --
	(357.44,182.18) --
	(357.64,179.22) --
	(357.84,177.00) --
	(358.03,180.04) --
	(358.23,180.90) --
	(358.43,181.44) --
	(358.63,184.40) --
	(358.83,183.71) --
	(359.03,182.24) --
	(359.23,178.87) --
	(359.43,179.98) --
	(359.63,179.60) --
	(359.83,181.48) --
	(360.03,181.19) --
	(360.23,182.62) --
	(360.43,181.19) --
	(360.63,178.30) --
	(360.83,179.12) --
	(361.03,176.87) --
	(361.23,174.69) --
	(361.43,168.64) --
	(361.63,168.50) --
	(361.83,169.93) --
	(362.03,170.12) --
	(362.23,168.66) --
	(362.43,171.78) --
	(362.63,170.50) --
	(362.83,169.71) --
	(363.03,175.11) --
	(363.23,172.14) --
	(363.43,174.79) --
	(363.63,177.41) --
	(363.83,179.42) --
	(364.03,180.01) --
	(364.23,183.45) --
	(364.43,183.02) --
	(364.63,182.28) --
	(364.83,182.17) --
	(365.03,181.37) --
	(365.23,180.97) --
	(365.43,183.05) --
	(365.63,181.72) --
	(365.83,179.80) --
	(366.03,178.38) --
	(366.23,181.39) --
	(366.43,182.09) --
	(366.62,182.01) --
	(366.82,178.02) --
	(367.02,177.68) --
	(367.22,178.45) --
	(367.42,178.16) --
	(367.62,178.74) --
	(367.82,177.22) --
	(368.02,176.06) --
	(368.22,173.64) --
	(368.42,176.22) --
	(368.62,175.59) --
	(368.82,176.11) --
	(369.02,177.10) --
	(369.22,178.96) --
	(369.42,176.67) --
	(369.62,179.36) --
	(369.82,180.60) --
	(370.02,178.57) --
	(370.22,175.17) --
	(370.42,173.57) --
	(370.62,171.96) --
	(370.82,175.00) --
	(371.02,172.11) --
	(371.22,173.88) --
	(371.42,172.57) --
	(371.62,170.78) --
	(371.82,172.86) --
	(372.02,172.25) --
	(372.22,171.98) --
	(372.42,170.45) --
	(372.62,169.16) --
	(372.82,170.24) --
	(373.02,172.23) --
	(373.22,169.21) --
	(373.42,171.89) --
	(373.62,170.52) --
	(373.82,169.23) --
	(374.02,170.35) --
	(374.22,169.66) --
	(374.42,167.96) --
	(374.62,169.39) --
	(374.82,171.40) --
	(375.01,174.30) --
	(375.21,176.68) --
	(375.41,175.97) --
	(375.61,171.31) --
	(375.81,167.02) --
	(376.01,168.17) --
	(376.21,167.34) --
	(376.41,165.27) --
	(376.61,164.85) --
	(376.81,164.68) --
	(377.01,164.73) --
	(377.21,163.53) --
	(377.41,161.31) --
	(377.61,160.24) --
	(377.81,160.91) --
	(378.01,163.74) --
	(378.21,163.30) --
	(378.41,164.96) --
	(378.61,166.32) --
	(378.81,165.64) --
	(379.01,163.11) --
	(379.21,162.62) --
	(379.41,164.06) --
	(379.61,163.88) --
	(379.81,160.90) --
	(380.01,159.13) --
	(380.21,157.50) --
	(380.41,160.20) --
	(380.61,161.04) --
	(380.81,158.07) --
	(381.01,156.69) --
	(381.21,160.04) --
	(381.41,161.72) --
	(381.61,162.06) --
	(381.81,164.04) --
	(382.01,162.50) --
	(382.21,163.81) --
	(382.41,161.90) --
	(382.61,161.86) --
	(382.81,162.95) --
	(383.01,164.14) --
	(383.21,164.75) --
	(383.40,164.83) --
	(383.60,163.38) --
	(383.80,166.88) --
	(384.00,164.65) --
	(384.20,163.28) --
	(384.40,162.39) --
	(384.60,165.39) --
	(384.80,166.85) --
	(385.00,168.83) --
	(385.20,167.42) --
	(385.40,163.69) --
	(385.60,166.43) --
	(385.80,166.76) --
	(386.00,164.85) --
	(386.20,163.66) --
	(386.40,165.62) --
	(386.60,162.72) --
	(386.80,165.41) --
	(387.00,166.77) --
	(387.20,164.64) --
	(387.40,163.17) --
	(387.60,164.81) --
	(387.80,164.76) --
	(388.00,162.21) --
	(388.20,161.89) --
	(388.40,162.34) --
	(388.60,161.45) --
	(388.80,160.39) --
	(389.00,165.01) --
	(389.20,166.58) --
	(389.40,165.75) --
	(389.60,162.22) --
	(389.80,161.17) --
	(390.00,160.51) --
	(390.20,159.31) --
	(390.40,159.63) --
	(390.60,159.98) --
	(390.80,157.93) --
	(391.00,157.30) --
	(391.20,158.50) --
	(391.40,158.19) --
	(391.60,156.95) --
	(391.80,155.38) --
	(391.99,155.94) --
	(392.19,152.74) --
	(392.39,153.25) --
	(392.59,155.95) --
	(392.79,154.99) --
	(392.99,152.71) --
	(393.19,156.39) --
	(393.39,156.61) --
	(393.59,160.53) --
	(393.79,162.39) --
	(393.99,162.08) --
	(394.19,164.48) --
	(394.39,166.17) --
	(394.59,168.60) --
	(394.79,168.78) --
	(394.99,173.13) --
	(395.19,171.69) --
	(395.39,173.82) --
	(395.59,174.41) --
	(395.79,173.42) --
	(395.99,175.48) --
	(396.19,172.28) --
	(396.39,172.58) --
	(396.59,168.78) --
	(396.79,170.07) --
	(396.99,170.58) --
	(397.19,171.81) --
	(397.39,170.09) --
	(397.59,170.57) --
	(397.79,172.61) --
	(397.99,172.40) --
	(398.19,171.61) --
	(398.39,173.30) --
	(398.59,172.31) --
	(398.79,174.21) --
	(398.99,176.86) --
	(399.19,175.72) --
	(399.39,175.60) --
	(399.59,175.82) --
	(399.79,179.08) --
	(399.99,178.29) --
	(400.19,176.36) --
	(400.38,177.59) --
	(400.58,178.26) --
	(400.78,179.29) --
	(400.98,180.94) --
	(401.18,180.49) --
	(401.38,179.23) --
	(401.58,177.51) --
	(401.78,181.06) --
	(401.98,181.76) --
	(402.18,182.33) --
	(402.38,183.05) --
	(402.58,185.55) --
	(402.78,187.36) --
	(402.98,187.01) --
	(403.18,182.66) --
	(403.38,183.51) --
	(403.58,183.52) --
	(403.78,182.69) --
	(403.98,179.90) --
	(404.18,179.49) --
	(404.38,179.54) --
	(404.58,181.45) --
	(404.78,181.33) --
	(404.98,182.33) --
	(405.18,181.58) --
	(405.38,181.35) --
	(405.58,183.97) --
	(405.78,183.99) --
	(405.98,184.78) --
	(406.18,183.28) --
	(406.38,181.22) --
	(406.58,179.31) --
	(406.78,180.67) --
	(406.98,183.00) --
	(407.18,182.11) --
	(407.38,182.05) --
	(407.58,184.67) --
	(407.78,184.09) --
	(407.98,185.81) --
	(408.18,184.80) --
	(408.38,181.55) --
	(408.58,178.61) --
	(408.77,175.49) --
	(408.97,177.16) --
	(409.17,177.56) --
	(409.37,181.93) --
	(409.57,185.26) --
	(409.77,181.29) --
	(409.97,179.76) --
	(410.17,179.08) --
	(410.37,180.78) --
	(410.57,181.88) --
	(410.77,179.59) --
	(410.97,176.55) --
	(411.17,176.61) --
	(411.37,177.31) --
	(411.57,176.87) --
	(411.77,179.89) --
	(411.97,177.99) --
	(412.17,176.39) --
	(412.37,174.46) --
	(412.57,174.90) --
	(412.77,177.61) --
	(412.97,175.61) --
	(413.17,175.01) --
	(413.37,174.56) --
	(413.57,175.41) --
	(413.77,175.59) --
	(413.97,172.88) --
	(414.17,172.11) --
	(414.37,170.37) --
	(414.57,168.32) --
	(414.77,170.02) --
	(414.97,168.38) --
	(415.17,169.84) --
	(415.37,170.62) --
	(415.57,169.20) --
	(415.77,170.25) --
	(415.97,170.94) --
	(416.17,171.58) --
	(416.37,172.60) --
	(416.57,175.12) --
	(416.77,175.24) --
	(416.97,173.19) --
	(417.17,173.45) --
	(417.36,176.18) --
	(417.56,179.74) --
	(417.76,181.61) --
	(417.96,181.67) --
	(418.16,183.10) --
	(418.36,180.21) --
	(418.56,179.30) --
	(418.76,178.42) --
	(418.96,179.24) --
	(419.16,178.05) --
	(419.36,180.12) --
	(419.56,180.16) --
	(419.76,179.73) --
	(419.96,179.71) --
	(420.16,177.34) --
	(420.36,174.09) --
	(420.56,172.35) --
	(420.76,175.32) --
	(420.96,179.85) --
	(421.16,179.73) --
	(421.36,180.51) --
	(421.56,177.03) --
	(421.76,173.99) --
	(421.96,173.57) --
	(422.16,179.11) --
	(422.36,183.38) --
	(422.56,181.82) --
	(422.76,185.93) --
	(422.96,182.52) --
	(423.16,186.56) --
	(423.36,185.79) --
	(423.56,185.48) --
	(423.76,185.11) --
	(423.96,183.07) --
	(424.16,183.45) --
	(424.36,180.98) --
	(424.56,180.24) --
	(424.76,177.65) --
	(424.96,177.56) --
	(425.16,176.90) --
	(425.36,179.27) --
	(425.56,174.58) --
	(425.75,175.72) --
	(425.95,175.36) --
	(426.15,175.26) --
	(426.35,175.77) --
	(426.55,177.76) --
	(426.75,179.36) --
	(426.95,177.22) --
	(427.15,177.13) --
	(427.35,175.30) --
	(427.55,175.46) --
	(427.75,177.04) --
	(427.95,174.56) --
	(428.15,173.86) --
	(428.35,175.86) --
	(428.55,175.65) --
	(428.75,175.29) --
	(428.95,176.55) --
	(429.15,175.37) --
	(429.35,172.07) --
	(429.55,169.86) --
	(429.75,169.55) --
	(429.95,167.29) --
	(430.15,166.08) --
	(430.35,164.98) --
	(430.55,164.54) --
	(430.75,168.77) --
	(430.95,169.26) --
	(431.15,167.84) --
	(431.35,168.29) --
	(431.55,164.85) --
	(431.75,168.98) --
	(431.95,170.35) --
	(432.15,172.32) --
	(432.35,172.89) --
	(432.55,171.35) --
	(432.75,167.32) --
	(432.95,163.42) --
	(433.15,162.74) --
	(433.35,164.30) --
	(433.55,162.21) --
	(433.75,160.66) --
	(433.95,161.92) --
	(434.15,161.07) --
	(434.34,158.10) --
	(434.54,160.89) --
	(434.74,158.31) --
	(434.94,158.14) --
	(435.14,160.25) --
	(435.34,160.80) --
	(435.54,162.63) --
	(435.74,161.60) --
	(435.94,161.69) --
	(436.14,162.15) --
	(436.34,163.39) --
	(436.54,160.65) --
	(436.74,161.94) --
	(436.94,162.98) --
	(437.14,163.32) --
	(437.34,161.93) --
	(437.54,163.12) --
	(437.74,163.86) --
	(437.94,167.88) --
	(438.14,166.97) --
	(438.34,163.73) --
	(438.54,161.24) --
	(438.74,162.46) --
	(438.94,161.42) --
	(439.14,161.20) --
	(439.34,161.85) --
	(439.54,162.33) --
	(439.74,159.63) --
	(439.94,161.60) --
	(440.14,162.74) --
	(440.34,162.27) --
	(440.54,160.71) --
	(440.74,156.18) --
	(440.94,158.82) --
	(441.14,159.12) --
	(441.34,157.16) --
	(441.54,158.56) --
	(441.74,158.16) --
	(441.94,158.73) --
	(442.14,159.70) --
	(442.34,158.11) --
	(442.54,158.44) --
	(442.73,158.17) --
	(442.93,155.77) --
	(443.13,155.40) --
	(443.33,155.71) --
	(443.53,153.07) --
	(443.73,155.16) --
	(443.93,155.16) --
	(444.13,154.51) --
	(444.33,156.90) --
	(444.53,153.96) --
	(444.73,156.07) --
	(444.93,155.27) --
	(445.13,157.48) --
	(445.33,157.37) --
	(445.53,158.92) --
	(445.73,163.54) --
	(445.93,161.39) --
	(446.13,159.77) --
	(446.33,157.64) --
	(446.53,159.47) --
	(446.73,160.73) --
	(446.93,161.34) --
	(447.13,164.62) --
	(447.33,164.60) --
	(447.53,166.89) --
	(447.73,165.57) --
	(447.93,163.05) --
	(448.13,164.08) --
	(448.33,164.85) --
	(448.53,165.72) --
	(448.73,165.63) --
	(448.93,166.80) --
	(449.13,164.43) --
	(449.33,163.40) --
	(449.53,162.62) --
	(449.73,162.86) --
	(449.93,164.40) --
	(450.13,165.18) --
	(450.33,165.28) --
	(450.53,166.12) --
	(450.73,165.87) --
	(450.93,164.33) --
	(451.12,164.02) --
	(451.32,166.90) --
	(451.52,169.63) --
	(451.72,169.67) --
	(451.92,171.07) --
	(452.12,171.70) --
	(452.32,172.20) --
	(452.52,174.35) --
	(452.72,173.74) --
	(452.92,170.87) --
	(453.12,170.08) --
	(453.32,166.33) --
	(453.52,163.37) --
	(453.72,164.99) --
	(453.92,167.13) --
	(454.12,168.81) --
	(454.32,165.17) --
	(454.52,163.46) --
	(454.72,165.74) --
	(454.92,161.67) --
	(455.12,160.60) --
	(455.32,156.59) --
	(455.52,157.34) --
	(455.72,152.51) --
	(455.92,153.15) --
	(456.12,151.92) --
	(456.32,151.70) --
	(456.52,150.84) --
	(456.72,149.69) --
	(456.92,148.32) --
	(457.12,152.34) --
	(457.32,152.04) --
	(457.52,150.30) --
	(457.72,150.84) --
	(457.92,149.82) --
	(458.12,149.12) --
	(458.32,150.59) --
	(458.52,151.99) --
	(458.72,152.41) --
	(458.92,152.60) --
	(459.12,154.50) --
	(459.32,154.74) --
	(459.52,154.60) --
	(459.71,154.07) --
	(459.91,154.21) --
	(460.11,154.20) --
	(460.31,152.43) --
	(460.51,154.19) --
	(460.71,152.78) --
	(460.91,152.42) --
	(461.11,151.65) --
	(461.31,152.83) --
	(461.51,153.51) --
	(461.71,154.26) --
	(461.91,156.26) --
	(462.11,154.18) --
	(462.31,152.91) --
	(462.51,154.55) --
	(462.71,154.17) --
	(462.91,152.64) --
	(463.11,152.86) --
	(463.31,153.98) --
	(463.51,155.61) --
	(463.71,151.59) --
	(463.91,145.70) --
	(464.11,146.58) --
	(464.31,145.61) --
	(464.51,142.99) --
	(464.71,141.42);
\end{scope}


\begin{scope}[xshift=0cm,yshift=2cm]
\path[clip] (  50.00,  50.00) rectangle (505.89,252.94);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) { 	};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) { };
\end{scope}

\begin{scope}[xshift=0cm,yshift=2cm]
\path[clip] ( 49.20, 61.20) rectangle (480.69,203.75);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt, dashed,line join=round,line cap=round] (335.46, 18.26) --
	(335.46,135.54);
\definecolor[named]{drawColor}{rgb}{0.00,1.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,154.23) --
	(465,154.23);
	
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}
	
\path[draw=drawColor, line width= 0.4pt,dash pattern=on 2pt off 3pt ,line join=round,line cap=round] (65.18,163.57) --(335.46,163.57);
\path[draw=drawColor, line width= 0.4pt,dash pattern=on 2pt off 3pt ,line join=round,line cap=round] (65.18,135.54) -- (335.46,135.54);	


\end{scope}
\end{tikzpicture}

%\end{document}

